Age of Information in Slotted ALOHA With Energy Harvesting

We examine the age of information (AoI) of a status update system that incorporates energy harvesting and uses the slotted ALOHA protocol. We derive analytically the average AoI and the probability that the AoI exceeds a given threshold. Via numerical results, we investigate two strategies to minimize the age of information (AoI): transmitting a new update whenever possible to exploit every chance to reduce the AoI, and transmitting only when sufficient energy is available to increase the chance of successful delivery. The two strategies are beneficial for low and high update generation rates, respectively. However, an optimized approach that balances the two strategies outperforms them significantly in terms of both AoI and throughput.

==> fig/B8_eta.005.tex <==
\subcaptionbox{Average AoI \label{fig:avgAoI}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=3.8in,
			height=1.4in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=2.5,
			xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=2,
			ymax=4,
			yminorticks=true,
            % ytick= {2, 3, 4, 5,6,7,8,9,10},
			ylabel style={font=\color{white!15!black},yshift=4pt,xshift=-6pt},
			ylabel={\small normalized average AoI, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			yminorgrids,
			legend style={at={(.99,1)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1063e+01 \\ 
3.0e-01 4.5408e+00 \\ 
5.0e-01 3.3091e+00 \\ 
7.0e-01 2.8361e+00 \\ 
9.0e-01 2.6033e+00 \\ 
1.1e+00 2.4826e+00 \\ 
1.3e+00 2.4212e+00 \\ 
1.5e+00 2.3709e+00 \\ 
1.7e+00 2.3242e+00 \\ 
1.9e+00 2.3252e+00 \\ 
2.1e+00 2.2937e+00 \\ 
2.3e+00 2.2900e+00 \\ 
2.5e+00 2.2843e+00 \\ 
			};
		
			\addplot [line width = 1,color=blue,mark = square, mark color = blue,only marks,forget plot,mark size = 2]
			table[row sep=crcr]{%
				1.0e-01 1.1085e+01 \\ 
3.0e-01 4.5572e+00 \\ 
5.0e-01 3.4053e+00 \\ 
7.0e-01 2.8361e+00 \\ 
9.0e-01 2.6033e+00 \\ 
1.1e+00 2.4826e+00 \\ 
1.3e+00 2.4261e+00 \\ 
1.5e+00 2.3898e+00 \\ 
1.7e+00 2.3647e+00 \\ 
1.9e+00 2.3693e+00 \\ 
2.1e+00 2.3470e+00 \\ 
2.3e+00 2.3748e+00 \\ 
2.5e+00 2.3808e+00 \\ 
			};

            \addplot [line width = 1,color=blue,mark = *, mark color = blue,only marks,forget plot,mark size = 2]
			table[row sep=crcr]{%
				1.0e-01 1.1051e+01 \\ 
3.0e-01 4.5324e+00 \\ 
5.0e-01 3.3149e+00 \\ 
7.0e-01 2.8289e+00 \\ 
9.0e-01 2.6007e+00 \\ 
1.1e+00 2.5049e+00 \\ 
1.3e+00 2.4481e+00 \\ 
1.5e+00 2.3893e+00 \\ 
1.7e+00 2.3481e+00 \\ 
1.9e+00 2.3089e+00 \\ 
2.1e+00 2.3073e+00 \\ 
2.3e+00 2.2807e+00 \\ 
2.5e+00 2.2794e+00 \\ 
			};
			
			\addplot [line width = 1, color=red,mark = square, mark color = red,only marks,forget plot, mark size = 2]
			table[row sep=crcr]{%
				1.0e-01 1.0949e+01 \\ 
3.0e-01 4.4542e+00 \\ 
5.0e-01 3.1970e+00 \\ 
7.0e-01 2.6911e+00 \\ 
9.0e-01 2.4574e+00 \\ 
1.1e+00 2.3353e+00 \\ 
1.3e+00 2.2696e+00 \\ 
1.5e+00 2.2115e+00 \\ 
1.7e+00 2.2103e+00 \\ 
1.9e+00 2.1656e+00 \\ 
2.1e+00 2.1754e+00 \\ 
2.3e+00 2.1304e+00 \\ 
2.5e+00 2.1100e+00 \\ 
			};

   \addplot [line width = 1, color=red,mark = *, mark color = red,only marks,forget plot, mark size = 2]
			table[row sep=crcr]{%
				1.0e-01 1.0964e+01 \\ 
3.0e-01 4.4268e+00 \\ 
5.0e-01 3.1705e+00 \\ 
7.0e-01 2.6671e+00 \\ 
9.0e-01 2.4369e+00 \\ 
1.1e+00 2.3142e+00 \\ 
1.3e+00 2.2643e+00 \\ 
1.5e+00 2.2082e+00 \\ 
1.7e+00 2.1446e+00 \\ 
1.9e+00 2.1068e+00 \\ 
2.1e+00 2.0989e+00 \\ 
2.3e+00 2.0868e+00 \\ 
2.5e+00 2.0772e+00 \\ 
			};
   
            \addplot [line width = 1,dashed, color=blue,forget plot]
			table[row sep=crcr]{%
                5.0e-02 2.1090e+01 \\ 
                1.0e-01 1.1168e+01 \\ 
                3.0e-01 4.7332e+00 \\ 
                5.0e-01 3.5521e+00 \\ 
                7.0e-01 3.0883e+00 \\ 
                9.0e-01 2.8509e+00 \\ 
                1.1e+00 2.7109e+00 \\ 
                1.3e+00 2.6205e+00 \\ 
                1.5e+00 2.5582e+00 \\ 
                1.7e+00 2.5133e+00 \\ 
                1.9e+00 2.4796e+00 \\ 
                2.1e+00 2.4537e+00 \\ 
                2.3e+00 2.4332e+00 \\ 
                2.5e+00 2.4167e+00 \\ 
			};

            \addplot [line width = 1,dashdotted, color=blue,forget plot]
			table[row sep=crcr]{%
                5.0e-02 2.1050e+01 \\ 
                1.0e-01 1.1101e+01 \\ 
                3.0e-01 4.6515e+00 \\ 
                5.0e-01 3.5536e+00 \\ 
                7.0e-01 3.2372e+00 \\ 
                9.0e-01 3.1952e+00 \\ 
                1.1e+00 3.2899e+00 \\ 
                1.3e+00 3.4687e+00 \\ 
                1.5e+00 3.7075e+00 \\ 
                1.7e+00 3.9936e+00 \\ 
                1.9e+00 4.3198e+00 \\ 
                2.1e+00 4.6819e+00 \\ 
                2.3e+00 5.0770e+00 \\ 
                2.5e+00 5.5034e+00 \\ 
			};

            \addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.0952e+01 \\ 
3.0e-01 4.4164e+00 \\ 
5.0e-01 3.1974e+00 \\ 
7.0e-01 2.6934e+00 \\ 
9.0e-01 2.4244e+00 \\ 
1.1e+00 2.3143e+00 \\ 
1.3e+00 2.2328e+00 \\ 
1.5e+00 2.1868e+00 \\ 
1.7e+00 2.1419e+00 \\ 
1.9e+00 2.1054e+00 \\ 
2.1e+00 2.1029e+00 \\ 
2.3e+00 2.0787e+00 \\ 
2.5e+00 2.0699e+00 \\ 
			};
   
%             \addplot [line width = 1,dashed, color=red,forget plot]
% 			table[row sep=crcr]{%
%                 1.000000e-02 1.0127e+02 \\ 
% 5.000000e-02 2.1082e+01 \\ 
% 1.000000e-01 1.1149e+01 \\ 
% 3.000000e-01 4.7149e+0 \\ 
% 5.000000e-01 3.5228e+0 \\ 
% 7.000000e-01 3.0542e+0 \\ 
% 9.000000e-01 2.8535e+0 \\ 
% 1.100000e+00 2.7001e+0 \\ 
% 1.300000e+00 2.6105e+0 \\ 
% 1.500000e+00 2.5438e+0 \\
% 			};

            \addplot [line width = 1,dashdotted, color=red,forget plot]
			table[row sep=crcr]{%
                                5.0e-02 2.0971e+01 \\ 
                1.0e-01 1.1078e+01 \\ 
                3.0e-01 4.4515e+00 \\ 
                5.0e-01 3.2092e+00 \\ 
                7.0e-01 2.7290e+00 \\ 
                9.0e-01 2.5453e+00 \\ 
                1.1e+00 2.4974e+00 \\ 
                1.3e+00 2.5636e+00 \\ 
                1.5e+00 2.6412e+00 \\ 
                1.7e+00 2.7614e+00 \\ 
                1.9e+00 2.9306e+00 \\ 
                2.1e+00 3.1493e+00 \\ 
                2.3e+00 3.4184e+00 \\ 
                2.5e+00 3.5966e+00 \\ 
			};
        \addplot [line width = 1,dashed, color=black]
        table[row sep=crcr]{%
        	-1 0 \\ 
        	-1 0 \\ 
        };
        \addlegendentry{\small $\piv = (\mathbf{0}^\T_{E-1}, 1)$};
        \addplot [line width = 1,dashdotted, color=black]
        table[row sep=crcr]{%
        	-1 0 \\ 
        	-1 0 \\ 
        };
        \addlegendentry{\small $\piv = \mathbf{1}_E^\T$};
        \addplot [line width = 1, color=black]
        table[row sep=crcr]{%
        	-1 0 \\ 
        	-1 0 \\ 
        };
        \addlegendentry{\small $\piv = \piv^*_{\bar{\Delta}}$};
        \addplot [line width = 1,color=black,mark = *, mark color = blue,only marks,mark size = 2]
        table[row sep=crcr]{%
        	-1 0 \\ 
        	-1 0 \\ 
        };
        \addlegendentry{\small $\piv = \piv^*_\zeta$};

        \addplot [line width = 1,color=black,mark = square, mark color = blue,only marks,mark size = 2]
        table[row sep=crcr]{%
        	-1 0 \\ 
        	-1 0 \\ 
        };
        \addlegendentry{\small $\piv = \piv^*_S$};
   		\draw [black] (axis cs:.7,2.62) ellipse [x radius=.04, y radius=.15];
   		\draw [black] (axis cs:.62,3.25) ellipse [x radius=.05, y radius=.25];
   		\node[align = center] at (axis cs:0.55,2.4) () {with \\ capture};
   		\node[align=center] at (axis cs:.8,3.6) () {without \\ capture};
   \end{axis}
\end{tikzpicture}}
\subcaptionbox{\gls{AVP} \label{fig:AVP}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=3.8in,
			height=1.45in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=2.5,
			xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			ymode=log,
			ymin=5e-3,
			ymax=.1,
            ytick= {5e-3, 1e-2, 1e-1,1},
            yticklabels={$5\cdot10^{-3}$,$10^{-2}$,$10^{-1}$},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-10pt},
			ylabel={\gls{AVP}, $\zeta(\theta)$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,1)}, anchor=north east, legend cell align=left, align=left,  fill=white, fill opacity=.8,text opacity = 1,draw=none}
			]
			
            \addplot [line width = 1,dashed, color=blue,forget plot]
			table[row sep=crcr]{%
                1.0e-01 4.0967e-01 \\ 
3.0e-01 1.1565e-01 \\ 
5.0e-01 5.3729e-02 \\ 
7.0e-01 3.3016e-02 \\ 
9.0e-01 2.4305e-02 \\ 
1.1e+00 2.0200e-02 \\ 
1.3e+00 1.7972e-02 \\ 
1.5e+00 1.5944e-02 \\ 
1.7e+00 1.4631e-02 \\ 
1.9e+00 1.4016e-02 \\ 
2.1e+00 1.3651e-02 \\ 
2.3e+00 1.3601e-02 \\ 
2.5e+00 1.2859e-02 \\ 
        };
%            \addlegendentry{\footnotesize $\piv = [0 ~\dots~0~1]$}

%             \addplot [line width = 1,dashed, color=red,forget plot]
% 			table[row sep=crcr]{%
%                 1.0e-01 4.0883e-01 \\ 
% 3.0e-01 1.1924e-01 \\ 
% 5.0e-01 5.4321e-02 \\ 
% 7.0e-01 3.2466e-02 \\ 
% 9.0e-01 2.4680e-02 \\ 
% 1.1e+00 2.1487e-02 \\ 
% 1.3e+00 1.8438e-02 \\ 
% 1.5e+00 1.6360e-02 \\ 
% 1.7e+00 1.4585e-02 \\ 
% 1.9e+00 1.4980e-02 \\ 
% 2.1e+00 1.3371e-02 \\ 
% 2.3e+00 1.2826e-02 \\ 
% 2.5e+00 1.2653e-02 \\
%         };
            
            	\addplot [line width = 1,color=blue,mark = square, mark color = blue,only marks,forget plot,mark size = 2]
            table[row sep=crcr]{%
            	1.0e-01 4.0578e-01 \\ 
3.0e-01 1.1038e-01 \\ 
5.0e-01 5.1709e-02 \\ 
7.0e-01 2.7965e-02 \\ 
9.0e-01 2.0191e-02 \\ 
1.1e+00 1.6685e-02 \\ 
1.3e+00 1.5204e-02 \\ 
1.5e+00 1.4310e-02 \\ 
1.7e+00 1.3720e-02 \\ 
1.9e+00 1.3892e-02 \\ 
2.1e+00 1.3369e-02 \\ 
2.3e+00 1.4073e-02 \\ 
2.5e+00 1.4313e-02 \\ 
            };

            \addplot [line width = 1,color=blue,forget plot]
            table[row sep=crcr]{%
            	1.0e-01 4.0510e-01 \\ 
3.0e-01 1.0928e-01 \\ 
5.0e-01 4.7115e-02 \\ 
7.0e-01 2.7907e-02 \\ 
9.0e-01 1.9985e-02 \\ 
1.1e+00 1.6520e-02 \\ 
1.3e+00 1.4631e-02 \\ 
1.5e+00 1.3400e-02 \\ 
1.7e+00 1.2318e-02 \\ 
1.9e+00 1.2419e-02 \\ 
2.1e+00 1.1317e-02 \\ 
2.3e+00 1.1683e-02 \\ 
2.5e+00 1.1220e-02 \\ 
            };

            \addplot [line width = 1,color=red,forget plot]
            table[row sep=crcr]{%
            	1.0e-01 4.0136e-01 \\ 
3.0e-01 1.0288e-01 \\ 
5.0e-01 4.1395e-02 \\ 
7.0e-01 2.2984e-02 \\ 
9.0e-01 1.4869e-02 \\ 
1.1e+00 1.1712e-02 \\ 
1.3e+00 9.6157e-03 \\ 
1.5e+00 8.4387e-03 \\ 
1.7e+00 7.6908e-03 \\ 
1.9e+00 7.1289e-03 \\ 
2.1e+00 7.3466e-03 \\ 
2.3e+00 6.4935e-03 \\ 
2.5e+00 6.6908e-03 \\ 
            };
        
        	\addplot [line width = 1,color=red,mark = square, mark color = blue,only marks,forget plot,mark size = 2]
        table[row sep=crcr]{%
        	1.0e-01 4.0125e-01 \\ 
3.0e-01 1.0494e-01 \\ 
5.0e-01 4.2398e-02 \\ 
7.0e-01 2.2906e-02 \\ 
9.0e-01 1.5810e-02 \\ 
1.1e+00 1.2616e-02 \\ 
1.3e+00 1.0846e-02 \\ 
1.5e+00 9.3670e-03 \\ 
1.7e+00 9.9786e-03 \\ 
1.9e+00 8.9526e-03 \\ 
2.1e+00 9.2299e-03 \\ 
2.3e+00 7.5479e-03 \\ 
2.5e+00 7.8070e-03 \\ 
        };
   
            \addplot [line width = 1,color=blue,mark = *, mark color = blue,only marks,forget plot,mark size = 2]
			table[row sep=crcr]{%
				1.0e-01 4.0468e-01 \\ 
3.0e-01 1.0882e-01 \\ 
5.0e-01 4.7374e-02 \\ 
7.0e-01 2.7705e-02 \\ 
9.0e-01 2.0110e-02 \\ 
1.1e+00 1.6805e-02 \\ 
1.3e+00 1.4803e-02 \\ 
1.5e+00 1.3385e-02 \\ 
1.7e+00 1.2231e-02 \\ 
1.9e+00 1.1597e-02 \\ 
2.1e+00 1.1239e-02 \\ 
2.3e+00 1.1080e-02 \\ 
2.5e+00 1.1106e-02 \\ 
			};
%   \addlegendentry{\footnotesize $\piv^*_{\zeta}$, no capture}

            \addplot [line width = 1,dashdotted, color=blue,forget plot]
			table[row sep=crcr]{%
                1.0e-01 4.0600e-01 \\ 
3.0e-01 1.1532e-01 \\ 
5.0e-01 5.9062e-02 \\ 
7.0e-01 4.4333e-02 \\ 
9.0e-01 4.2590e-02 \\ 
1.1e+00 4.5793e-02 \\ 
1.3e+00 5.4757e-02 \\ 
1.5e+00 6.7545e-02 \\ 
1.7e+00 8.0159e-02 \\ 
1.9e+00 9.6964e-02 \\ 
2.1e+00 1.1825e-01 \\ 
2.3e+00 1.4073e-01 \\ 
2.5e+00 1.6014e-01 \\ 
			};
%   \addlegendentry{\footnotesize $\piv = \mathbf{1}$, no capture}

            \addplot [line width = 1,color=red,mark = *, mark color = red,only marks,forget plot,mark size = 2]
			table[row sep=crcr]{%
				1.0e-01 4.0179e-01 \\ 
3.0e-01 1.0334e-01 \\ 
5.0e-01 4.1238e-02 \\ 
7.0e-01 2.2088e-02 \\ 
9.0e-01 1.5204e-02 \\ 
1.1e+00 1.1711e-02 \\ 
1.3e+00 9.6213e-03 \\ 
1.5e+00 8.1318e-03 \\ 
1.7e+00 7.7247e-03 \\ 
1.9e+00 6.8057e-03 \\ 
2.1e+00 6.7815e-03 \\ 
2.3e+00 6.5838e-03 \\ 
2.5e+00 6.5613e-03 \\ 
			};
%   \addlegendentry{\footnotesize $\piv^*_{\zeta}$, capture}
   
%             \addplot [line width = 1,dashed, color=red,forget plot]
% 			table[row sep=crcr]{%
%                 1.000000e-02 1.0127e+02 \\ 
% 5.000000e-02 2.1082e+01 \\ 
% 1.000000e-01 1.1149e+01 \\ 
% 3.000000e-01 4.7149e+0 \\ 
% 5.000000e-01 3.5228e+0 \\ 
% 7.000000e-01 3.0542e+0 \\ 
% 9.000000e-01 2.8535e+0 \\ 
% 1.100000e+00 2.7001e+0 \\ 
% 1.300000e+00 2.6105e+0 \\ 
% 1.500000e+00 2.5438e+0 \\
% 			};

            \addplot [line width = 1,dashdotted, color=red,forget plot]
			table[row sep=crcr]{%
                1.0e-01 4.0362e-01 \\ 
3.0e-01 1.0542e-01 \\ 
5.0e-01 4.3328e-02 \\ 
7.0e-01 2.4451e-02 \\ 
9.0e-01 1.8337e-02 \\ 
1.1e+00 1.6595e-02 \\ 
1.3e+00 1.7300e-02 \\ 
1.5e+00 2.0772e-02 \\ 
1.7e+00 2.6507e-02 \\ 
1.9e+00 3.2566e-02 \\ 
2.1e+00 3.9843e-02 \\ 
2.3e+00 4.9627e-02 \\ 
2.5e+00 6.3179e-02 \\ 
			};
%   \addlegendentry{\footnotesize $\piv = \mathbf{1}$, capture}
   
              	\addplot [line width = 1,color=blue,mark = square, mark color = blue,only marks,mark size = 2,forget plot]
	   table[row sep=crcr]{%
	   	1.0e-01 4.0578e-01 \\ 
3.0e-01 1.1038e-01 \\ 
5.0e-01 5.1709e-02 \\ 
7.0e-01 2.7965e-02 \\ 
9.0e-01 2.0191e-02 \\ 
1.1e+00 1.6685e-02 \\ 
1.3e+00 1.5204e-02 \\ 
1.5e+00 1.4310e-02 \\ 
1.7e+00 1.3720e-02 \\ 
1.9e+00 1.3892e-02 \\ 
2.1e+00 1.3369e-02 \\ 
2.3e+00 1.4073e-02 \\ 
2.5e+00 1.4313e-02 \\ 
	   };
%   		\addlegendentry{\footnotesize $\piv^*_S$, no capture}
   		
   		\coordinate (Center) at (axis cs:.42,1.2e-2);
   		\coordinate (Radius) at (axis cs:.45,1.41e-2);
   		
   		\coordinate (Center2) at (axis cs:.37,2.3e-2);
   		\coordinate (Radius2) at (axis cs:.41,3.14e-2);
   		
   		\node[align=center] at (axis cs:0.65,1.15e-2) () {with \\ capture};
   		\node[align=center] at (axis cs:.84,7e-2) () {without\\ capture};
   		
   		\addplot [line width = 1,dashed, color=black]
   		table[row sep=crcr]{%
   			-1 1 \\ 
   			-1 1 \\ 
   		};
   		\addlegendentry{\small $\piv = (\mathbf{0}^\T_{E-1}, 1)$};
   		\addplot [line width = 1,dashdotted, color=black]
   		table[row sep=crcr]{%
   			-1 1 \\ 
   			-1 1 \\ 
   		};
   		\addlegendentry{\small $\piv = \mathbf{1}_E^\T$};
     
   		\addplot [line width = 1, color=black]
        table[row sep=crcr]{%
        	-1 1 \\ 
        	-1 1 \\ 
        };
        \addlegendentry{\small $\piv = \piv^*_{\bar{\Delta}}$};
        
        \addplot [line width = 1,color=black,mark = *, mark color = blue,only marks,mark size = 2]
        table[row sep=crcr]{%
        	-1 1 \\ 
        	-1 1 \\ 
        };
        \addlegendentry{\small $\piv = \piv^*_\zeta$};

        \addplot [line width = 1,color=black,mark = square, mark color = blue,only marks,mark size = 2]
        table[row sep=crcr]{%
        	-1 1 \\ 
        	-1 1 \\ 
        };
        \addlegendentry{\small $\piv = \piv^*_S$};
   \end{axis}
	\pgfextractx{\rx}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	\pgfextracty{\ry}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	\draw (Center) ellipse [x radius = \rx, y radius = \ry]; 
	
	\pgfextractx{\rx}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	\pgfextracty{\ry}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	\draw (Center2) ellipse [x radius = \rx, y radius = \ry]; 
\end{tikzpicture}}
\subcaptionbox{Throughput \label{fig:throughput}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=3.8in,
			height=1.4in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=2.5,
			xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=0.1,
			ymax=.4,
            ytick= {0, 0.1, 0.2, 0.3, 0.4},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=1pt},
			ylabel={\small throughput, $S$ (packets/slot)},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]

   \addplot [line width = 1,dashed, color=blue,forget plot]
			table[row sep=crcr]{%
                5.0e-02 4.4203e-02 \\ 
                1.0e-01 7.9096e-02 \\ 
                3.0e-01 1.6555e-01 \\ 
                5.0e-01 2.1047e-01 \\ 
                7.0e-01 2.3743e-01 \\ 
                9.0e-01 2.5517e-01 \\ 
                1.1e+00 2.6759e-01 \\ 
                1.3e+00 2.7687e-01 \\ 
                1.5e+00 2.8395e-01 \\ 
                1.7e+00 2.8943e-01 \\ 
                1.9e+00 2.9389e-01 \\ 
                2.1e+00 2.9762e-01 \\ 
                2.3e+00 3.0077e-01 \\ 
                2.5e+00 3.0340e-01 \\ 
			};
   % \addlegendentry{\footnotesize $\piv = [0 ~0~ 0~0~0~0~0~1]$}
   
			\addplot [line width = 1,color=blue,mark = square, mark color = blue,only marks,mark size = 2,forget plot]
			table[row sep=crcr]{%
				5.0e-02 4.6422e-02 \\ 
				1.0e-01 8.6400e-02 \\ 
				3.0e-01 1.9856e-01 \\ 
				5.0e-01 2.6139e-01 \\ 
				7.0e-01 3.0042e-01 \\ 
				9.0e-01 3.2480e-01 \\ 
				1.1e+00 3.4040e-01 \\ 
				1.3e+00 3.5043e-01 \\ 
				1.5e+00 3.5684e-01 \\ 
				1.7e+00 3.6095e-01 \\ 
				1.9e+00 3.6336e-01 \\ 
				2.1e+00 3.6479e-01 \\ 
				2.3e+00 3.6538e-01 \\ 
				2.5e+00 3.6539e-01 \\ 
			};
            % \addlegendentry{\footnotesize optimized $\piv$, no capture}
   
            

            \addplot [line width = 1,dashdotted, color=blue,forget plot]
			table[row sep=crcr]{%
                5.0e-02 4.6395e-02 \\ 
                1.0e-01 8.6207e-02 \\ 
                3.0e-01 1.9495e-01 \\ 
                5.0e-01 2.4925e-01 \\ 
                7.0e-01 2.7190e-01 \\ 
                9.0e-01 2.7626e-01 \\ 
                1.1e+00 2.7038e-01 \\ 
                1.3e+00 2.5887e-01 \\ 
                1.5e+00 2.4455e-01 \\ 
                1.7e+00 2.2927e-01 \\ 
                1.9e+00 2.1386e-01 \\ 
                2.1e+00 1.9895e-01 \\ 
                2.3e+00 1.8476e-01 \\ 
                2.5e+00 1.7159e-01 \\ 
			};
            % \addlegendentry{\footnotesize $\piv = \mathbf{1}$, no capture}

            \addplot [line width = 1,color=red,mark = square, mark color = red,only marks,mark size = 2,forget plot]
			table[row sep=crcr]{%
				5.0e-02 4.6752e-02 \\ 
				1.0e-01 8.6870e-02 \\ 
				3.0e-01 2.0492e-01 \\ 
				5.0e-01 2.7755e-01 \\ 
				7.0e-01 3.2166e-01 \\ 
				9.0e-01 3.4696e-01 \\ 
				1.1e+00 3.6388e-01 \\ 
				1.3e+00 3.7034e-01 \\ 
				1.5e+00 3.7986e-01 \\ 
				1.7e+00 3.8346e-01 \\ 
				1.9e+00 3.8909e-01 \\ 
				2.1e+00 3.9325e-01 \\ 
				2.3e+00 3.9700e-01 \\ 
				2.5e+00 3.9943e-01 \\ 
			};
            % \addlegendentry{\footnotesize optimized $\piv$, capture}
   
%             \addplot [line width = 1,dashed, color=red,forget plot]
% 			table[row sep=crcr]{%
%                 1.000000e-02 1.0127e+02 \\ 
% 5.000000e-02 2.1082e+01 \\ 
% 1.000000e-01 1.1149e+01 \\ 
% 3.000000e-01 4.7149e+0 \\ 
% 5.000000e-01 3.5228e+0 \\ 
% 7.000000e-01 3.0542e+0 \\ 
% 9.000000e-01 2.8535e+0 \\ 
% 1.100000e+00 2.7001e+0 \\ 
% 1.300000e+00 2.6105e+0 \\ 
% 1.500000e+00 2.5438e+0 \\
% 			};

            \addplot [line width = 1,dashdotted, color=red,forget plot]
			table[row sep=crcr]{%
                5.0e-02 4.6564e-02 \\ 
                1.0e-01 8.6438e-02 \\ 
                3.0e-01 2.0349e-01 \\ 
                5.0e-01 2.7273e-01 \\ 
                7.0e-01 3.1373e-01 \\ 
                9.0e-01 3.3264e-01 \\ 
                1.1e+00 3.3800e-01 \\ 
                1.3e+00 3.3142e-01 \\ 
                1.5e+00 3.2331e-01 \\ 
                1.7e+00 3.1214e-01 \\ 
                1.9e+00 2.9722e-01 \\ 
                2.1e+00 2.7957e-01 \\ 
                2.3e+00 2.6056e-01 \\ 
                2.5e+00 2.4922e-01 \\ 
};
% \addlegendentry{\footnotesize $\piv = \mathbf{1}$, capture}

    \addplot [line width = 1,color=blue,forget plot]
	   table[row sep=crcr]{%
	   	1.0e-01 8.5180e-02 \\ 
3.0e-01 1.9718e-01 \\ 
5.0e-01 2.5996e-01 \\ 
7.0e-01 2.9964e-01 \\ 
9.0e-01 3.0987e-01 \\ 
1.1e+00 3.2643e-01 \\ 
1.3e+00 3.3805e-01 \\ 
1.5e+00 3.4552e-01 \\ 
1.7e+00 3.5033e-01 \\ 
1.9e+00 3.5642e-01 \\ 
2.1e+00 3.4488e-01 \\ 
2.3e+00 3.6076e-01 \\ 
2.5e+00 3.4917e-01 \\ 
	   };

    \addplot [line width = 1,color=red,forget plot]
	   table[row sep=crcr]{%
	   	1.0e-01 8.6981e-02 \\ 
3.0e-01 2.0499e-01 \\ 
5.0e-01 2.6880e-01 \\ 
7.0e-01 3.2304e-01 \\ 
9.0e-01 3.5064e-01 \\ 
1.1e+00 3.5877e-01 \\ 
1.3e+00 3.6408e-01 \\ 
1.5e+00 3.6943e-01 \\ 
1.7e+00 3.7877e-01 \\ 
1.9e+00 3.8600e-01 \\ 
2.1e+00 3.9054e-01 \\ 
2.3e+00 3.9258e-01 \\ 
2.5e+00 3.8878e-01 \\ 
	   };

    \addplot [line width = 1,color=blue,mark = *, mark color = blue,only marks,mark size = 2,forget plot]
	   table[row sep=crcr]{%
	   	1.0e-01 8.4486e-02 \\ 
3.0e-01 1.9672e-01 \\ 
5.0e-01 2.6149e-01 \\ 
7.0e-01 3.0004e-01 \\ 
9.0e-01 3.2490e-01 \\ 
1.1e+00 3.2586e-01 \\ 
1.3e+00 3.2076e-01 \\ 
1.5e+00 3.2872e-01 \\ 
1.7e+00 3.4208e-01 \\ 
1.9e+00 3.4009e-01 \\ 
2.1e+00 3.4831e-01 \\ 
2.3e+00 3.4699e-01 \\ 
2.5e+00 3.4989e-01 \\ 
	   };

    \addplot [line width = 1,color=red,mark = *, mark color = red,only marks,mark size = 2,forget plot]
	   table[row sep=crcr]{%
	   	1.0e-01 8.5791e-02 \\ 
3.0e-01 2.0398e-01 \\ 
5.0e-01 2.7600e-01 \\ 
7.0e-01 3.2068e-01 \\ 
9.0e-01 3.4975e-01 \\ 
1.1e+00 3.5878e-01 \\ 
1.3e+00 3.6270e-01 \\ 
1.5e+00 3.6783e-01 \\ 
1.7e+00 3.7866e-01 \\ 
1.9e+00 3.8101e-01 \\ 
2.1e+00 3.8548e-01 \\ 
2.3e+00 3.9023e-01 \\ 
2.5e+00 3.9374e-01 \\ 
	   };
    
	\draw [black] (axis cs:.6,.236) ellipse [x radius=.05, y radius=.05];
	\draw [black] (axis cs:.7,.34) ellipse [x radius=.05, y radius=.03];
	   		\node[align=center] at (axis cs:0.76,.16) () {without \\ capture};
	\node[align=center] at (axis cs:.5,.35) () {with \\capture};
	
	        \addplot [line width = 1,dashed, color=black]
	table[row sep=crcr]{%
		-1 0 \\ 
		-1 0 \\ 
	};
	\addlegendentry{\small $\piv = (\mathbf{0}^\T_{E-1}, 1)$};
	\addplot [line width = 1,dashdotted, color=black]
	table[row sep=crcr]{%
		-1 0 \\ 
		-1 0 \\ 
	};
	\addlegendentry{\small $\piv = \mathbf{1}_E^\T$};
	\addplot [line width = 1, color=black]
        table[row sep=crcr]{%
        	-1 0 \\ 
        	-1 0 \\ 
        };
        \addlegendentry{\small $\piv = \piv^*_{\bar{\Delta}}$};
        \addplot [line width = 1,color=black,mark = *, mark color = blue,only marks,mark size = 2]
        table[row sep=crcr]{%
        	-1 0 \\ 
        	-1 0 \\ 
        };
        \addlegendentry{\small $\piv = \piv^*_\zeta$};

        \addplot [line width = 1,color=black,mark = square, mark color = blue,only marks,mark size = 2]
        table[row sep=crcr]{%
        	-1 0 \\ 
        	-1 0 \\ 
        };
        \addlegendentry{\small $\piv = \piv^*_S$};
%	\addplot [line width = 1,color=black,mark = *, mark color = blue,only marks,mark size = 1]
%	table[row sep=crcr]{%
%		-1 0 \\ 
%		-1 0 \\ 
%	};
%	\addlegendentry{\small $\piv = \piv^*_S$};
   \end{axis}
\end{tikzpicture}}

==> fig/Psi8_eta.005.tex <==
   \hspace{-.4cm}
\subcaptionbox{Average AoI \label{fig:avgAoI}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2.2in,
			height=2in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=2.5,
			xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=2,
			ymax=5,
			yminorticks=true,
            % ytick= {2, 3, 4, 5,6,7,8,9,10},
			ylabel style={font=\color{white!15!black},yshift=-4pt,xshift=-4pt},
			ylabel={normalized average AoI, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			yminorgrids,
			legend style={at={(.99,.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				5.0e-02 2.1036e+01 \\ 
				1.0e-01 1.1072e+01 \\ 
				3.0e-01 4.5347e+00 \\ 
				5.0e-01 3.3151e+00 \\ 
				7.0e-01 2.8442e+00 \\ 
				9.0e-01 2.6162e+00 \\ 
				1.1e+00 2.4943e+00 \\ 
				1.3e+00 2.4218e+00 \\ 
				1.5e+00 2.3723e+00 \\ 
				1.7e+00 2.3404e+00 \\ 
				1.9e+00 2.3198e+00 \\ 
				2.1e+00 2.3058e+00 \\ 
				2.3e+00 2.2949e+00 \\ 
				2.5e+00 2.2863e+00 \\
			};
		
			\addplot [line width = 1,color=blue,mark = *, mark color = blue,only marks,forget plot,mark size = 1]
			table[row sep=crcr]{%
				5.0e-02 2.1039e+01 \\ 
				1.0e-01 1.1079e+01 \\ 
				3.0e-01 4.5677e+00 \\ 
				5.0e-01 3.3151e+00 \\ 
				7.0e-01 2.8442e+00 \\ 
				9.0e-01 2.6162e+00 \\ 
				1.1e+00 2.4945e+00 \\ 
				1.3e+00 2.4267e+00 \\ 
				1.5e+00 2.3896e+00 \\ 
				1.7e+00 2.3707e+00 \\ 
				1.9e+00 2.3631e+00 \\ 
				2.1e+00 2.3630e+00 \\ 
				2.3e+00 2.3675e+00 \\ 
				2.5e+00 2.3752e+00 \\ 
			};
			
			\addplot [line width = 1, color=red,mark = *, mark color = red,only marks,forget plot, mark size = 1]
			table[row sep=crcr]{%
				5.0e-02 2.0899e+01 \\ 
				1.0e-01 1.1041e+01 \\ 
				3.0e-01 4.4321e+00 \\ 
				5.0e-01 3.1691e+00 \\ 
				7.0e-01 2.6844e+00 \\ 
				9.0e-01 2.4646e+00 \\ 
				1.1e+00 2.3414e+00 \\ 
				1.3e+00 2.2683e+00 \\ 
				1.5e+00 2.2173e+00 \\ 
				1.7e+00 2.2031e+00 \\ 
				1.9e+00 2.1442e+00 \\ 
				2.1e+00 2.1444e+00 \\ 
				2.3e+00 2.0987e+00 \\ 
				2.5e+00 2.0863e+00 \\ 
			};
   
            \addplot [line width = 1,dashed, color=blue,forget plot]
			table[row sep=crcr]{%
                5.0e-02 2.1090e+01 \\ 
                1.0e-01 1.1168e+01 \\ 
                3.0e-01 4.7332e+00 \\ 
                5.0e-01 3.5521e+00 \\ 
                7.0e-01 3.0883e+00 \\ 
                9.0e-01 2.8509e+00 \\ 
                1.1e+00 2.7109e+00 \\ 
                1.3e+00 2.6205e+00 \\ 
                1.5e+00 2.5582e+00 \\ 
                1.7e+00 2.5133e+00 \\ 
                1.9e+00 2.4796e+00 \\ 
                2.1e+00 2.4537e+00 \\ 
                2.3e+00 2.4332e+00 \\ 
                2.5e+00 2.4167e+00 \\ 
			};

            \addplot [line width = 1,dashdotted, color=blue,forget plot]
			table[row sep=crcr]{%
                5.0e-02 2.1050e+01 \\ 
                1.0e-01 1.1101e+01 \\ 
                3.0e-01 4.6515e+00 \\ 
                5.0e-01 3.5536e+00 \\ 
                7.0e-01 3.2372e+00 \\ 
                9.0e-01 3.1952e+00 \\ 
                1.1e+00 3.2899e+00 \\ 
                1.3e+00 3.4687e+00 \\ 
                1.5e+00 3.7075e+00 \\ 
                1.7e+00 3.9936e+00 \\ 
                1.9e+00 4.3198e+00 \\ 
                2.1e+00 4.6819e+00 \\ 
                2.3e+00 5.0770e+00 \\ 
                2.5e+00 5.5034e+00 \\ 
			};

            \addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				5.0e-02 2.0853e+01 \\ 
				1.0e-01 1.0953e+01 \\ 
				3.0e-01 4.4463e+00 \\ 
				5.0e-01 3.1998e+00 \\ 
				7.0e-01 2.6810e+00 \\ 
				9.0e-01 2.4518e+00 \\ 
				1.1e+00 2.3248e+00 \\ 
				1.3e+00 2.2507e+00 \\ 
				1.5e+00 2.1868e+00 \\ 
				1.7e+00 2.1439e+00 \\ 
				1.9e+00 2.1356e+00 \\ 
				2.1e+00 2.1056e+00 \\ 
				2.3e+00 2.0888e+00 \\ 
				2.5e+00 2.0591e+00 \\ 
			};
   
%             \addplot [line width = 1,dashed, color=red,forget plot]
% 			table[row sep=crcr]{%
%                 1.000000e-02 1.0127e+02 \\ 
% 5.000000e-02 2.1082e+01 \\ 
% 1.000000e-01 1.1149e+01 \\ 
% 3.000000e-01 4.7149e+0 \\ 
% 5.000000e-01 3.5228e+0 \\ 
% 7.000000e-01 3.0542e+0 \\ 
% 9.000000e-01 2.8535e+0 \\ 
% 1.100000e+00 2.7001e+0 \\ 
% 1.300000e+00 2.6105e+0 \\ 
% 1.500000e+00 2.5438e+0 \\
% 			};

            \addplot [line width = 1,dashdotted, color=red,forget plot]
			table[row sep=crcr]{%
                                5.0e-02 2.0971e+01 \\ 
                1.0e-01 1.1078e+01 \\ 
                3.0e-01 4.4515e+00 \\ 
                5.0e-01 3.2092e+00 \\ 
                7.0e-01 2.7290e+00 \\ 
                9.0e-01 2.5453e+00 \\ 
                1.1e+00 2.4974e+00 \\ 
                1.3e+00 2.5636e+00 \\ 
                1.5e+00 2.6412e+00 \\ 
                1.7e+00 2.7614e+00 \\ 
                1.9e+00 2.9306e+00 \\ 
                2.1e+00 3.1493e+00 \\ 
                2.3e+00 3.4184e+00 \\ 
                2.5e+00 3.5966e+00 \\ 
			};
        \addplot [line width = 1,dashed, color=black]
        table[row sep=crcr]{%
        	-1 0 \\ 
        	-1 0 \\ 
        };
        \addlegendentry{\small $\piv = [\mathbf{0}^\T_{B-1} ~ 1]$};
        \addplot [line width = 1,dashdotted, color=black]
        table[row sep=crcr]{%
        	-1 0 \\ 
        	-1 0 \\ 
        };
        \addlegendentry{\small $\piv = \mathbf{1}_B^\T$};
        \addplot [line width = 1, color=black]
        table[row sep=crcr]{%
        	-1 0 \\ 
        	-1 0 \\ 
        };
        \addlegendentry{\small $\piv = \piv^*_{\bar{\Delta}}$};
        \addplot [line width = 1,color=black,mark = *, mark color = blue,only marks,mark size = 1]
        table[row sep=crcr]{%
        	-1 0 \\ 
        	-1 0 \\ 
        };
        \addlegendentry{\small $\piv = \piv^*_S$};
   		\draw [black] (axis cs:.7,2.62) ellipse [x radius=.04, y radius=.15];
   		\draw [black] (axis cs:.62,3.25) ellipse [x radius=.05, y radius=.25];
   		\node[align = center] at (axis cs:0.5,2.3) () {with \\ capture};
   		\node[align=center] at (axis cs:.87,3.75) () {without \\ capture};
   \end{axis}
\end{tikzpicture}}
\hspace{-.4cm}
\subcaptionbox{\gls{AVP} \label{fig:AVP}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2.2in,
			height=2in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=2.5,
			xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			ymode=log,
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-6pt},
			ylabel={\gls{AVP}, $\zeta(\theta)$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,.99)}, anchor=north east, legend cell align=left, align=left,  fill=white, fill opacity=.8,text opacity = 1,draw=none}
			]
			
            \addplot [line width = 1,dashed, color=blue,forget plot]
			table[row sep=crcr]{%
                5.0e-02 4.3543e-01 \\ 
                1.0e-01 2.6163e-01 \\ 
                3.0e-01 7.1580e-02 \\ 
                5.0e-01 3.4386e-02 \\ 
                7.0e-01 2.2048e-02 \\ 
                9.0e-01 1.6624e-02 \\ 
                1.1e+00 1.3773e-02 \\ 
                1.3e+00 1.2082e-02 \\ 
                1.5e+00 1.0990e-02 \\ 
                1.7e+00 1.0239e-02 \\ 
                1.9e+00 9.6976e-03 \\ 
                2.1e+00 9.2921e-03 \\ 
                2.3e+00 8.9792e-03 \\ 
                2.5e+00 8.7317e-03 \\
        };
%            \addlegendentry{\footnotesize $\piv = [0 ~\dots~0~1]$}
            
            	\addplot [line width = 1,color=blue,mark = *, mark color = blue,only marks,forget plot,mark size = 1]
            table[row sep=crcr]{%
            	5.0e-02 4.1349e-01 \\ 
            	1.0e-01 2.3734e-01 \\ 
            	3.0e-01 5.7287e-02 \\ 
            	5.0e-01 2.5076e-02 \\ 
            	7.0e-01 1.5240e-02 \\ 
            	9.0e-01 1.1250e-02 \\ 
            	1.1e+00 9.3555e-03 \\ 
            	1.3e+00 8.3738e-03 \\ 
            	1.5e+00 7.8562e-03 \\ 
            	1.7e+00 7.5937e-03 \\ 
            	1.9e+00 7.4839e-03 \\ 
            	2.1e+00 7.4704e-03 \\ 
            	2.3e+00 7.5179e-03 \\ 
            	2.5e+00 7.6061e-03 \\ 
            };
        
        	\addplot [line width = 1,color=red,mark = *, mark color = blue,only marks,forget plot,mark size = 1]
        table[row sep=crcr]{%
        	5.0e-02 4.1139e-01 \\ 
        	1.0e-01 2.3591e-01 \\ 
        	3.0e-01 5.3255e-02 \\ 
        	5.0e-01 2.1452e-02 \\ 
        	7.0e-01 1.2194e-02 \\ 
        	9.0e-01 8.7774e-03 \\ 
        	1.1e+00 7.1078e-03 \\ 
        	1.3e+00 6.3137e-03 \\ 
        	1.5e+00 5.7221e-03 \\ 
        	1.7e+00 5.5586e-03 \\ 
        	1.9e+00 4.9067e-03 \\ 
        	2.1e+00 4.8621e-03 \\ 
        	2.3e+00 4.4149e-03 \\ 
        	2.5e+00 4.2506e-03 \\ 
        };
   
            \addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				5.0e-02 4.1349e-01 \\ 
				1.0e-01 2.3734e-01 \\ 
				3.0e-01 5.7156e-02 \\ 
				5.0e-01 2.5076e-02 \\ 
				7.0e-01 1.5240e-02 \\ 
				9.0e-01 1.1249e-02 \\ 
				1.1e+00 9.3528e-03 \\ 
				1.3e+00 8.3732e-03 \\ 
				1.5e+00 7.7771e-03 \\ 
				1.7e+00 7.3555e-03 \\ 
				1.9e+00 7.0823e-03 \\ 
				2.1e+00 6.9086e-03 \\ 
				2.3e+00 6.7921e-03 \\ 
				2.5e+00 6.7014e-03 \\ 
			};
%   \addlegendentry{\footnotesize $\piv^*_{\zeta}$, no capture}

            \addplot [line width = 1,dashdotted, color=blue,forget plot]
			table[row sep=crcr]{%
                5.0e-02 4.1367e-01 \\ 
                1.0e-01 2.3795e-01 \\ 
                3.0e-01 5.9777e-02 \\ 
                5.0e-01 3.0317e-02 \\ 
                7.0e-01 2.2960e-02 \\ 
                9.0e-01 2.1978e-02 \\ 
                1.1e+00 2.3958e-02 \\ 
                1.3e+00 2.7922e-02 \\ 
                1.5e+00 3.3539e-02 \\ 
                1.7e+00 4.0673e-02 \\ 
                1.9e+00 4.9233e-02 \\ 
                2.1e+00 5.9131e-02 \\ 
                2.3e+00 7.0264e-02 \\ 
                2.5e+00 8.2514e-02 \\ 
			};
%   \addlegendentry{\footnotesize $\piv = \mathbf{1}$, no capture}

            \addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				5.0e-02 4.1249e-01 \\ 
				1.0e-01 2.3548e-01 \\ 
				3.0e-01 5.3828e-02 \\ 
				5.0e-01 2.1951e-02 \\ 
				7.0e-01 1.2509e-02 \\ 
				9.0e-01 8.5052e-03 \\ 
				1.1e+00 6.9874e-03 \\ 
				1.3e+00 5.6990e-03 \\ 
				1.5e+00 5.2477e-03 \\ 
				1.7e+00 4.7859e-03 \\ 
				1.9e+00 4.3654e-03 \\ 
				2.1e+00 4.3600e-03 \\ 
				2.3e+00 4.1918e-03 \\ 
				2.5e+00 3.8728e-03 \\ 
			};
%   \addlegendentry{\footnotesize $\piv^*_{\zeta}$, capture}
   
%             \addplot [line width = 1,dashed, color=red,forget plot]
% 			table[row sep=crcr]{%
%                 1.000000e-02 1.0127e+02 \\ 
% 5.000000e-02 2.1082e+01 \\ 
% 1.000000e-01 1.1149e+01 \\ 
% 3.000000e-01 4.7149e+0 \\ 
% 5.000000e-01 3.5228e+0 \\ 
% 7.000000e-01 3.0542e+0 \\ 
% 9.000000e-01 2.8535e+0 \\ 
% 1.100000e+00 2.7001e+0 \\ 
% 1.300000e+00 2.6105e+0 \\ 
% 1.500000e+00 2.5438e+0 \\
% 			};

            \addplot [line width = 1,dashdotted, color=red,forget plot]
			table[row sep=crcr]{%
                5.0e-02 4.1265e-01 \\ 
                1.0e-01 2.3723e-01 \\ 
                3.0e-01 5.3948e-02 \\ 
                5.0e-01 2.2407e-02 \\ 
                7.0e-01 1.3005e-02 \\ 
                9.0e-01 1.0007e-02 \\ 
                1.1e+00 9.2819e-03 \\ 
                1.3e+00 1.0274e-02 \\ 
                1.5e+00 1.1511e-02 \\ 
                1.7e+00 1.3537e-02 \\ 
                1.9e+00 1.6619e-02 \\ 
                2.1e+00 2.0995e-02 \\ 
                2.3e+00 2.6883e-02 \\ 
                2.5e+00 3.1057e-02 \\ 
			};
%   \addlegendentry{\footnotesize $\piv = \mathbf{1}$, capture}
   
              	\addplot [line width = 1,color=blue,mark = *, mark color = blue,only marks,mark size = 1,forget plot]
	   table[row sep=crcr]{%
	   	5.0e-02 4.1349e-01 \\ 
	   	1.0e-01 2.3734e-01 \\ 
	   	3.0e-01 5.7287e-02 \\ 
	   	5.0e-01 2.5076e-02 \\ 
	   	7.0e-01 1.5240e-02 \\ 
	   	9.0e-01 1.1250e-02 \\ 
	   	1.1e+00 9.3555e-03 \\ 
	   	1.3e+00 8.3738e-03 \\ 
	   	1.5e+00 7.8562e-03 \\ 
	   	1.7e+00 7.5937e-03 \\ 
	   	1.9e+00 7.4839e-03 \\ 
	   	2.1e+00 7.4704e-03 \\ 
	   	2.3e+00 7.5179e-03 \\ 
	   	2.5e+00 7.6061e-03 \\ 
	   };
%   		\addlegendentry{\footnotesize $\piv^*_S$, no capture}
	   
	   \addplot [line width = 1,color=red,mark = *, mark color = blue,only marks,forget plot,mark size = 1]
	   table[row sep=crcr]{%
	   	5.0e-02 4.1139e-01 \\ 
	   	1.0e-01 2.3591e-01 \\ 
	   	3.0e-01 5.3255e-02 \\ 
	   	5.0e-01 2.1452e-02 \\ 
	   	7.0e-01 1.2194e-02 \\ 
	   	9.0e-01 8.7774e-03 \\ 
	   	1.1e+00 7.1078e-03 \\ 
	   	1.3e+00 6.3137e-03 \\ 
	   	1.5e+00 5.7221e-03 \\ 
	   	1.7e+00 5.5586e-03 \\ 
	   	1.9e+00 4.9067e-03 \\ 
	   	2.1e+00 4.8621e-03 \\ 
	   	2.3e+00 4.4149e-03 \\ 
	   	2.5e+00 4.2506e-03 \\ 
	   };
   		
   		\coordinate (Center) at (axis cs:.42,3.4e-3);
   		\coordinate (Radius) at (axis cs:.455,4.5e-3);
   		
   		\coordinate (Center2) at (axis cs:.37,7e-3);
   		\coordinate (Radius2) at (axis cs:.41,1.03e-2);
   		
   		\node[align=center] at (axis cs:0.55,5e-3) () {with \\ capture};
   		\node[align=center] at (axis cs:.75,7e-2) () {without\\ capture};
   		
   		\addplot [line width = 1,dashed, color=black]
   		table[row sep=crcr]{%
   			-1 1 \\ 
   			-1 1 \\ 
   		};
   		\addlegendentry{\small $\piv = [\mathbf{0}^\T_{B-1} ~ 1]$};
   		\addplot [line width = 1,dashdotted, color=black]
   		table[row sep=crcr]{%
   			-1 1 \\ 
   			-1 1 \\ 
   		};
   		\addlegendentry{\small $\piv = \mathbf{1}_B^\T$};
   		\addplot [line width = 1, color=black]
   		table[row sep=crcr]{%
   			-1 1 \\ 
   			-1 1 \\ 
   		};
   		\addlegendentry{\small $\piv = \piv^*_{\zeta}$};
   		\addplot [line width = 1,color=black,mark = *, mark color = blue,only marks,mark size = 1]
   		table[row sep=crcr]{%
   			-1 1 \\ 
   			-1 1 \\ 
   		};
   		\addlegendentry{\small $\piv = \piv^*_S$};
   \end{axis}
	\pgfextractx{\rx}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	\pgfextracty{\ry}{\pgfpointdiff{\pgfpointanchor{Radius}{center}}{\pgfpointanchor{Center}{center}}}%
	\draw (Center) ellipse [x radius = \rx, y radius = \ry]; 
	
	\pgfextractx{\rx}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	\pgfextracty{\ry}{\pgfpointdiff{\pgfpointanchor{Radius2}{center}}{\pgfpointanchor{Center2}{center}}}%
	\draw (Center2) ellipse [x radius = \rx, y radius = \ry]; 
\end{tikzpicture}}
\hspace{-.4cm}
\subcaptionbox{Throughput \label{fig:throughput}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2.2in,
			height=2in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=2.5,
			xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=0.1,
			ymax=.4,
            ytick= {0, 0.1, 0.2, 0.3, 0.4},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={throughput, $\Sr$ (packets/slot)},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]

   \addplot [line width = 1,dashed, color=blue,forget plot]
			table[row sep=crcr]{%
                5.0e-02 4.4203e-02 \\ 
                1.0e-01 7.9096e-02 \\ 
                3.0e-01 1.6555e-01 \\ 
                5.0e-01 2.1047e-01 \\ 
                7.0e-01 2.3743e-01 \\ 
                9.0e-01 2.5517e-01 \\ 
                1.1e+00 2.6759e-01 \\ 
                1.3e+00 2.7687e-01 \\ 
                1.5e+00 2.8395e-01 \\ 
                1.7e+00 2.8943e-01 \\ 
                1.9e+00 2.9389e-01 \\ 
                2.1e+00 2.9762e-01 \\ 
                2.3e+00 3.0077e-01 \\ 
                2.5e+00 3.0340e-01 \\ 
			};
   % \addlegendentry{\footnotesize $\piv = [0 ~0~ 0~0~0~0~0~1]$}
   
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				5.0e-02 4.6422e-02 \\ 
				1.0e-01 8.6400e-02 \\ 
				3.0e-01 1.9856e-01 \\ 
				5.0e-01 2.6139e-01 \\ 
				7.0e-01 3.0042e-01 \\ 
				9.0e-01 3.2480e-01 \\ 
				1.1e+00 3.4040e-01 \\ 
				1.3e+00 3.5043e-01 \\ 
				1.5e+00 3.5684e-01 \\ 
				1.7e+00 3.6095e-01 \\ 
				1.9e+00 3.6336e-01 \\ 
				2.1e+00 3.6479e-01 \\ 
				2.3e+00 3.6538e-01 \\ 
				2.5e+00 3.6539e-01 \\ 
			};
            % \addlegendentry{\footnotesize optimized $\piv$, no capture}
   
            

            \addplot [line width = 1,dashdotted, color=blue,forget plot]
			table[row sep=crcr]{%
                5.0e-02 4.6395e-02 \\ 
                1.0e-01 8.6207e-02 \\ 
                3.0e-01 1.9495e-01 \\ 
                5.0e-01 2.4925e-01 \\ 
                7.0e-01 2.7190e-01 \\ 
                9.0e-01 2.7626e-01 \\ 
                1.1e+00 2.7038e-01 \\ 
                1.3e+00 2.5887e-01 \\ 
                1.5e+00 2.4455e-01 \\ 
                1.7e+00 2.2927e-01 \\ 
                1.9e+00 2.1386e-01 \\ 
                2.1e+00 1.9895e-01 \\ 
                2.3e+00 1.8476e-01 \\ 
                2.5e+00 1.7159e-01 \\ 
			};
            % \addlegendentry{\footnotesize $\piv = \mathbf{1}$, no capture}

            \addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				5.0e-02 4.6752e-02 \\ 
				1.0e-01 8.6870e-02 \\ 
				3.0e-01 2.0492e-01 \\ 
				5.0e-01 2.7755e-01 \\ 
				7.0e-01 3.2166e-01 \\ 
				9.0e-01 3.4696e-01 \\ 
				1.1e+00 3.6388e-01 \\ 
				1.3e+00 3.7034e-01 \\ 
				1.5e+00 3.7986e-01 \\ 
				1.7e+00 3.8346e-01 \\ 
				1.9e+00 3.8909e-01 \\ 
				2.1e+00 3.9325e-01 \\ 
				2.3e+00 3.9700e-01 \\ 
				2.5e+00 3.9943e-01 \\ 
			};
            % \addlegendentry{\footnotesize optimized $\piv$, capture}
   
%             \addplot [line width = 1,dashed, color=red,forget plot]
% 			table[row sep=crcr]{%
%                 1.000000e-02 1.0127e+02 \\ 
% 5.000000e-02 2.1082e+01 \\ 
% 1.000000e-01 1.1149e+01 \\ 
% 3.000000e-01 4.7149e+0 \\ 
% 5.000000e-01 3.5228e+0 \\ 
% 7.000000e-01 3.0542e+0 \\ 
% 9.000000e-01 2.8535e+0 \\ 
% 1.100000e+00 2.7001e+0 \\ 
% 1.300000e+00 2.6105e+0 \\ 
% 1.500000e+00 2.5438e+0 \\
% 			};

            \addplot [line width = 1,dashdotted, color=red,forget plot]
			table[row sep=crcr]{%
                5.0e-02 4.6564e-02 \\ 
                1.0e-01 8.6438e-02 \\ 
                3.0e-01 2.0349e-01 \\ 
                5.0e-01 2.7273e-01 \\ 
                7.0e-01 3.1373e-01 \\ 
                9.0e-01 3.3264e-01 \\ 
                1.1e+00 3.3800e-01 \\ 
                1.3e+00 3.3142e-01 \\ 
                1.5e+00 3.2331e-01 \\ 
                1.7e+00 3.1214e-01 \\ 
                1.9e+00 2.9722e-01 \\ 
                2.1e+00 2.7957e-01 \\ 
                2.3e+00 2.6056e-01 \\ 
                2.5e+00 2.4922e-01 \\ 
};
% \addlegendentry{\footnotesize $\piv = \mathbf{1}$, capture}
	\draw [black] (axis cs:.6,.236) ellipse [x radius=.05, y radius=.05];
	\draw [black] (axis cs:.7,.336) ellipse [x radius=.05, y radius=.03];
	   		\node[align=center] at (axis cs:0.76,.16) () {without \\ capture};
	\node at (axis cs:.55,.375) () {with capture};
	
	        \addplot [line width = 1,dashed, color=black]
	table[row sep=crcr]{%
		-1 0 \\ 
		-1 0 \\ 
	};
	\addlegendentry{\small $\piv = [\mathbf{0}^\T_{B-1} ~ 1]$};
	\addplot [line width = 1,dashdotted, color=black]
	table[row sep=crcr]{%
		-1 0 \\ 
		-1 0 \\ 
	};
	\addlegendentry{\small $\piv = \mathbf{1}_B^\T$};
	\addplot [line width = 1, color=black]
	table[row sep=crcr]{%
		-1 0 \\ 
		-1 0 \\ 
	};
	\addlegendentry{\small $\piv = \piv^*_S$};
%	\addplot [line width = 1,color=black,mark = *, mark color = blue,only marks,mark size = 1]
%	table[row sep=crcr]{%
%		-1 0 \\ 
%		-1 0 \\ 
%	};
%	\addlegendentry{\small $\piv = \piv^*_S$};
   \end{axis}
\end{tikzpicture}}

==> fig/Psi8_eta.01.tex <==
    
\subcaptionbox{Average AoI %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=1.9in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=2,
			ymax=5,
			yminorticks=true,
            % ytick= {2, 3, 4, 5,6,7,8,9,10},
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={normalized average AoI, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left}
			]
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				1.000000e-02 1.0101e+02 \\ 
5.000000e-02 2.1028e+01 \\ 
1.000000e-01 1.1056e+01 \\ 
3.000000e-01 4.5013e+00 \\ 
5.000000e-01 3.2797e+00 \\ 
7.000000e-01 2.8134e+00 \\ 
9.000000e-01 2.5893e+00 \\ 
1.100000e+00 2.4659e+00 \\ 
1.300000e+00 2.3917e+00 \\ 
1.500000e+00 2.3448e+00 \\ 
			};
   
            \addplot [line width = 1,dashed, color=blue,forget plot]
			table[row sep=crcr]{%
                1.000000e-02 1.0101e+02 \\ 
5.000000e-02 2.1041e+01 \\ 
1.000000e-01 1.1081e+01 \\ 
3.000000e-01 4.5512e+00 \\ 
5.000000e-01 3.3298e+00 \\ 
7.000000e-01 2.8514e+00 \\ 
9.000000e-01 2.6127e+00 \\ 
1.100000e+00 2.4780e+00 \\ 
1.300000e+00 2.3965e+00 \\ 
1.500000e+00 2.3449e+00 \\ 
			};

            \addplot [line width = 1,dashdotted, color=blue,forget plot]
			table[row sep=crcr]{%
                1.000000e-02 1.0101e+02 \\ 
5.000000e-02 2.1035e+01 \\ 
1.000000e-01 1.1072e+01 \\ 
3.000000e-01 4.5617e+00 \\ 
5.000000e-01 3.4031e+00 \\ 
7.000000e-01 3.0263e+00 \\ 
9.000000e-01 2.9253e+00 \\ 
1.100000e+00 2.9635e+00 \\ 
1.300000e+00 3.0898e+00 \\ 
1.500000e+00 3.2814e+00 \\ 
			};

            \addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				1.000000e-02 1.0020e+02 \\ 
5.000000e-02 2.0781e+01 \\ 
1.000000e-01 1.0903e+01 \\ 
3.000000e-01 4.4399e+00 \\ 
5.000000e-01 3.1811e+00 \\ 
7.000000e-01 2.6888e+00 \\ 
9.000000e-01 2.4308e+00 \\ 
1.100000e+00 2.2907e+00 \\ 
1.300000e+00 2.1960e+00 \\ 
1.500000e+00 2.1265e+00 \\ 
			};
   
%             \addplot [line width = 1,dashed, color=red,forget plot]
% 			table[row sep=crcr]{%
%                 1.000000e-02 1.0127e+02 \\ 
% 5.000000e-02 2.1082e+01 \\ 
% 1.000000e-01 1.1149e+01 \\ 
% 3.000000e-01 4.7149e+0 \\ 
% 5.000000e-01 3.5228e+0 \\ 
% 7.000000e-01 3.0542e+0 \\ 
% 9.000000e-01 2.8535e+0 \\ 
% 1.100000e+00 2.7001e+0 \\ 
% 1.300000e+00 2.6105e+0 \\ 
% 1.500000e+00 2.5438e+0 \\
% 			};

            \addplot [line width = 1,dashdotted, color=red,forget plot]
			table[row sep=crcr]{%
                1.000000e-02 1.0064e+02 \\ 
5.000000e-02 2.1076e+01 \\ 
1.000000e-01 1.1073e+01 \\ 
3.000000e-01 4.4629e+00 \\ 
5.000000e-01 3.2104e+00 \\ 
7.000000e-01 2.7149e+00 \\ 
9.000000e-01 2.4738e+00 \\ 
1.100000e+00 2.3858e+00 \\ 
1.300000e+00 2.3574e+00 \\ 
1.500000e+00 2.4100e+00 \\ 
			};
            
   %  \addplot [line width = 1,color = blue]
			% table[row sep=crcr]{%
   %              -1 0 \\ 
   %              -1 0 \\ 
   %              };
   %  \addlegendentry{$\piv = [1 ~1]$};
   %  \addplot [line width = 1,color = red]
			% table[row sep=crcr]{%
   %              -1 0 \\ 
   %              -1 0 \\ 
   %              };
   %  \addlegendentry{$\piv = [0 ~1]$};
   %  \addplot [line width = 1,color = OliveGreen,mark = o, mark color = OliveGreen]
			% table[row sep=crcr]{%
   %              -1 0 \\ 
   %              -1 0 \\ 
   %              };
   %  \addlegendentry{$\piv = [0 ~0 ~1]$};
   \end{axis}
\end{tikzpicture}}
%
\subcaptionbox{Age violation probability %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=1.9in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			ymode=log,
			ymin=1e-2,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={age violation probability, $\zeta(\theta)$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left, fill=none,draw=none}
			]
			
            \addplot [line width = 1,dashed, color=blue]
			table[row sep=crcr]{%
                1.000000e-02 8.1185e-01 \\ 
5.000000e-02 5.0142e-01 \\ 
1.000000e-01 3.2651e-01 \\ 
3.000000e-01 1.0905e-01 \\ 
5.000000e-01 5.8072e-02 \\ 
7.000000e-01 3.9393e-02 \\ 
9.000000e-01 3.0795e-02 \\ 
1.100000e+00 2.6243e-02 \\ 
1.300000e+00 2.3606e-02 \\ 
1.500000e+00 2.1984e-02 \\ 
        };
            \addlegendentry{\footnotesize $\piv = [0 ~\dots~0~1]$}
   
            \addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.000000e-02 8.0748e-01 \\ 
5.000000e-02 4.8863e-01 \\ 
1.000000e-01 3.1099e-01 \\ 
3.000000e-01 9.7897e-02 \\ 
5.000000e-01 5.0799e-02 \\ 
7.000000e-01 3.4636e-02 \\ 
9.000000e-01 2.7944e-02 \\ 
1.100000e+00 2.4674e-02 \\ 
1.300000e+00 2.2807e-02 \\ 
1.500000e+00 2.1592e-02 \\ 
			};
   \addlegendentry{\footnotesize optimized $\piv$, no capture}

            \addplot [line width = 1,dashdotted, color=blue]
			table[row sep=crcr]{%
                1.000000e-02 8.0749e-01 \\ 
5.000000e-02 4.8870e-01 \\ 
1.000000e-01 3.1130e-01 \\ 
3.000000e-01 9.9551e-02 \\ 
5.000000e-01 5.4840e-02 \\ 
7.000000e-01 4.1287e-02 \\ 
9.000000e-01 3.7787e-02 \\ 
1.100000e+00 3.9026e-02 \\ 
1.300000e+00 4.3319e-02 \\ 
1.500000e+00 5.0069e-02 \\
			};
   \addlegendentry{\footnotesize $\piv = \mathbf{1}$, no capture}

            \addplot [line width = 1,color=red]
			table[row sep=crcr]{%
				1.000000e-02 8.0778e-01 \\ 
5.000000e-02 4.8652e-01 \\ 
1.000000e-01 3.0988e-01 \\ 
3.000000e-01 9.5289e-02 \\ 
5.000000e-01 4.6637e-02 \\ 
7.000000e-01 2.9913e-02 \\ 
9.000000e-01 2.2828e-02 \\ 
1.100000e+00 1.8769e-02 \\ 
1.300000e+00 1.6494e-02 \\ 
1.500000e+00 1.4857e-02 \\ 
			};
   \addlegendentry{\footnotesize optimized $\piv$, capture}
   
%             \addplot [line width = 1,dashed, color=red,forget plot]
% 			table[row sep=crcr]{%
%                 1.000000e-02 1.0127e+02 \\ 
% 5.000000e-02 2.1082e+01 \\ 
% 1.000000e-01 1.1149e+01 \\ 
% 3.000000e-01 4.7149e+0 \\ 
% 5.000000e-01 3.5228e+0 \\ 
% 7.000000e-01 3.0542e+0 \\ 
% 9.000000e-01 2.8535e+0 \\ 
% 1.100000e+00 2.7001e+0 \\ 
% 1.300000e+00 2.6105e+0 \\ 
% 1.500000e+00 2.5438e+0 \\
% 			};

            \addplot [line width = 1,dashdotted, color=red]
			table[row sep=crcr]{%
                1.000000e-02 8.0778e-01 \\ 
5.000000e-02 4.8910e-01 \\ 
1.000000e-01 3.1112e-01 \\ 
3.000000e-01 9.5289e-02 \\ 
5.000000e-01 4.7628e-02 \\ 
7.000000e-01 3.0871e-02 \\ 
9.000000e-01 2.3580e-02 \\ 
1.100000e+00 2.1132e-02 \\ 
1.300000e+00 2.0367e-02 \\ 
1.500000e+00 2.1842e-02 \\ 
			};
   \addlegendentry{\footnotesize $\piv = \mathbf{1}$, capture}
   \end{axis}
\end{tikzpicture}}
%
\subcaptionbox{Throughput %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=1.9in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=0,
			ymax=.5,
            ytick= {0, 0.1, 0.2, 0.3, 0.4, .5},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={throughput, $S$ (packets/slot)},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, fill=none,draw=none}
			]

   \addplot [line width = 1,dashed, color=blue]
			table[row sep=crcr]{%
                1.000000e-02 9.8228e-03 \\ 
5.000000e-02 4.5822e-02 \\ 
1.000000e-01 8.4415e-02 \\ 
3.000000e-01 1.8998e-01 \\ 
5.000000e-01 2.4995e-01 \\ 
7.000000e-01 2.8656e-01 \\ 
9.000000e-01 3.1019e-01 \\ 
1.100000e+00 3.2599e-01 \\ 
1.300000e+00 3.3706e-01 \\ 
1.500000e+00 3.4491e-01 \\ 
			};
   % \addlegendentry{\footnotesize $\piv = [0 ~0~ 0~0~0~0~0~1]$}
   
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.000000e-02 9.8756e-03 \\ 
5.000000e-02 4.6987e-02 \\ 
1.000000e-01 8.8407e-02 \\ 
3.000000e-01 2.0988e-01 \\ 
5.000000e-01 2.8128e-01 \\ 
7.000000e-01 3.2409e-01 \\ 
9.000000e-01 3.4842e-01 \\ 
1.100000e+00 3.6112e-01 \\ 
1.300000e+00 3.6633e-01 \\ 
1.500000e+00 3.6735e-01 \\ 
			};
            % \addlegendentry{\footnotesize optimized $\piv$, no capture}
   
            

            \addplot [line width = 1,dashdotted, color=blue]
			table[row sep=crcr]{%
                1.000000e-02 9.8755e-03 \\ 
5.000000e-02 4.6974e-02 \\ 
1.000000e-01 8.8311e-02 \\ 
3.000000e-01 2.0797e-01 \\ 
5.000000e-01 2.7438e-01 \\ 
7.000000e-01 3.0646e-01 \\ 
9.000000e-01 3.1679e-01 \\ 
1.100000e+00 3.1346e-01 \\ 
1.300000e+00 3.0194e-01 \\ 
1.500000e+00 2.8576e-01 \\ 
			};
            % \addlegendentry{\footnotesize $\piv = \mathbf{1}$, no capture}

            \addplot [line width = 1,color=red]
			table[row sep=crcr]{%
				1.000000e-02 9.9212e-03 \\ 
5.000000e-02 4.7362e-02 \\ 
1.000000e-01 8.8739e-02 \\ 
3.000000e-01 2.1321e-01 \\ 
5.000000e-01 2.9371e-01 \\ 
7.000000e-01 3.4460e-01 \\ 
9.000000e-01 3.7533e-01 \\ 
1.100000e+00 3.9222e-01 \\ 
1.300000e+00 4.0572e-01 \\ 
1.500000e+00 4.1301e-01 \\ 
			};
            % \addlegendentry{\footnotesize optimized $\piv$, capture}
   
%             \addplot [line width = 1,dashed, color=red,forget plot]
% 			table[row sep=crcr]{%
%                 1.000000e-02 1.0127e+02 \\ 
% 5.000000e-02 2.1082e+01 \\ 
% 1.000000e-01 1.1149e+01 \\ 
% 3.000000e-01 4.7149e+0 \\ 
% 5.000000e-01 3.5228e+0 \\ 
% 7.000000e-01 3.0542e+0 \\ 
% 9.000000e-01 2.8535e+0 \\ 
% 1.100000e+00 2.7001e+0 \\ 
% 1.300000e+00 2.6105e+0 \\ 
% 1.500000e+00 2.5438e+0 \\
% 			};

            \addplot [line width = 1,dashdotted, color=red]
			table[row sep=crcr]{%
                1.000000e-02 9.9016e-03 \\ 
5.000000e-02 4.6897e-02 \\ 
1.000000e-01 8.8358e-02 \\ 
3.000000e-01 2.1321e-01 \\ 
5.000000e-01 2.9097e-01 \\ 
7.000000e-01 3.3972e-01 \\ 
9.000000e-01 3.6999e-01 \\ 
1.100000e+00 3.8167e-01 \\ 
1.300000e+00 3.8544e-01 \\ 
1.500000e+00 3.7737e-01 \\ 
};
% \addlegendentry{\footnotesize $\piv = \mathbf{1}$, capture}
   \end{axis}
\end{tikzpicture}}

==> fig/compare_schemes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\subcaptionbox{\gls{PLR}. %. For Scheme~A, we consider $\Lambda_e(x) = x^e$ for $e \in [0:\Psi]$. For Scheme B, we consider $\Lambda(x) \!=\! x^3$ for all initial battery levels and $d_{\max} \!=\! \infty$. For the unlimited energy case, we also consider $\Lambda(x) = x^3$.
	\label{fig:PLR_schemes}}{
	\begin{tikzpicture}[scale=.69]
		\begin{axis}[%
			width=1.8in,
			height=1.8in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\mu U$ (updates/slot)},
			ymode=log,
			ymin=1e-04,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={Packet loss rate},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000038272318976 \\
				0.100000000000000   0.000066898470894 \\
				0.200000000000000   0.000114974532501 \\
				0.300000000000000   0.000185832945783 \\
				0.400000000000000   0.00024891066165 \\
				0.500000000000000   0.000521370071053 \\
				0.600000000000000   0.002105585544198 \\
				0.700000000000000   0.016685506048285 \\
				0.800000000000000   0.072581251597961 \\
				0.900000000000000   0.186193299286663 \\
				1.000000000000000   0.335862629960091 \\
				1.100000000000000   0.496558702071838 \\
				1.200000000000000   0.623826738748300 \\
				1.300000000000000   0.720210706031772 \\
				1.400000000000000   0.774329133499212 \\
				1.500000000000000   0.817886792452830 \\
				1.600000000000000   0.854542339873053 \\
				1.700000000000000   0.875293708119398 \\
				1.800000000000000   0.892468855694537 \\
				1.900000000000000   0.908530751893110 \\
				2.000000000000000   0.916644912230739 \\
				%			0.050000000000000   0.000279087263307 \\
				%			0.100000000000000   0.000584658559401 \\
				%			0.200000000000000   0.001293027746198 \\
				%			0.300000000000000   0.002041536843102 \\
				%			0.400000000000000   0.003159381678840 \\
				%			0.500000000000000   0.004760636308940 \\
				%			0.600000000000000   0.007029463593702 \\
				%			0.700000000000000   0.014202545790297 \\
				%			0.800000000000000   0.037886328910942 \\
				%			0.900000000000000   0.101129200739755 \\
				%			1.000000000000000   0.218071337024635 \\
				%			1.100000000000000   0.371842134435269 \\
				%			1.200000000000000   0.534291120828009 \\
				%			1.300000000000000   0.668352429126968 \\
				%			1.400000000000000   0.771663694993539 \\
				%			1.500000000000000   0.835751036056958 \\
				%			1.600000000000000   0.877905239075975 \\
				%			1.700000000000000   0.908048951341405 \\
				%			1.800000000000000   0.926184766223050 \\
				%			1.900000000000000   0.939426827145086 \\
				%			2.000000000000000   0.950211315739061 \\
			};
			%		\addlegendentry{\small Unlimited energy};
			
			\addplot [line width = 1,only marks,color=blue,mark=square,mark size=1.6,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000151901479830 \\
				0.100000000000000   0.000349409600543 \\
				0.200000000000000   0.000776609365489 \\
				0.300000000000000   0.001148023504082 \\
				0.400000000000000   0.001667824495242 \\
				0.500000000000000   0.002409556777303 \\
				0.600000000000000   0.005908052991387 \\
				0.700000000000000   0.018972251813524 \\
				0.800000000000000   0.062994273247887 \\
				0.900000000000000   0.169274790870881 \\
				1.000000000000000   0.307281627269960 \\
				1.100000000000000   0.464964482288187 \\
				1.200000000000000   0.577018846626310 \\
				1.300000000000000   0.678380834020866 \\
				1.400000000000000   0.751692377629980 \\
				1.500000000000000   0.792210124380931 \\
				1.600000000000000   0.828435223055879 \\
				1.700000000000000   0.854143310302872 \\
				1.800000000000000   0.870834174914159 \\
				1.900000000000000   0.886524073728077 \\
				2.000000000000000   0.903913026413909 \\
			};
		
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.002424662279183 \\
				0.100000000000000   0.004387794103633 \\
				0.200000000000000   0.009912373360116 \\
				0.300000000000000   0.015741569091943 \\
				0.400000000000000   0.020006460092407 \\
				0.500000000000000   0.027729224076105 \\
				0.600000000000000   0.040198269771967 \\
				0.700000000000000   0.059887753740557 \\
				0.800000000000000   0.103367967657838 \\
				0.900000000000000   0.168222405673704 \\
				1.000000000000000   0.259508079664054 \\
				1.100000000000000   0.367701057967171 \\
				1.200000000000000   0.462546079792077 \\
				1.300000000000000   0.544626776483764 \\
				1.400000000000000   0.608086282801511 \\
				1.500000000000000   0.669164841767548 \\
			};
		
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000158240158718 \\
				0.100000000000000   0.000393336871349 \\
				0.200000000000000   0.000738788964906 \\
				0.300000000000000   0.001282004640217 \\
				0.400000000000000   0.002001544691729 \\
				0.500000000000000   0.002876937464390 \\
				0.600000000000000   0.006253501710664 \\
				0.700000000000000   0.019876416065911 \\
				0.800000000000000   0.068424667816024 \\
				0.900000000000000   0.178249621576992 \\
				1.000000000000000   0.317215262139617 \\
				1.100000000000000   0.474694840883423 \\
				1.200000000000000   0.589899943175965 \\
				1.300000000000000   0.682058032345042 \\
				1.400000000000000   0.749031884907705 \\
				1.500000000000000   0.790580550810950 \\
			};
			
			\addplot [line width = 1,dotted,color=orange,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.000145280619902 \\
				0.100000000000000   0.000303282460745 \\
				0.200000000000000   0.000662368894268 \\
				0.300000000000000   0.000972930134071 \\
				0.400000000000000   0.001373262982254 \\
				0.500000000000000   0.001875498737248 \\
				0.600000000000000   0.002215175093283 \\
				0.700000000000000   0.002549998929946 \\
				0.800000000000000   0.003083776060857 \\
				0.900000000000000   0.003469551350925 \\
				1.000000000000000   0.004030017338382 \\
				1.100000000000000   0.004643861038931 \\
				1.200000000000000   0.005005373732139 \\
				1.300000000000000   0.005456658033728 \\
				1.400000000000000   0.005864269660969 \\
				1.500000000000000   0.006473260842146 \\
				1.600000000000000   0.006859036132214 \\
				1.700000000000000   0.007497142429622 \\
				1.800000000000000   0.007948426731210 \\
				1.900000000000000   0.008237151633840 \\
				2.000000000000000   0.008593811807676 \\
			};
			\addplot [line width = 1,only marks,color=blue,mark=square,mark size=1.6,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.002532620147500 \\
				0.100000000000000   0.004650543417023 \\
				0.200000000000000   0.009356516819203 \\
				0.300000000000000   0.015227679116428 \\
				0.400000000000000   0.020392948710895 \\
				0.500000000000000   0.026649259755311 \\
				0.600000000000000   0.039011031101578 \\
				0.700000000000000   0.061283566332351 \\
				0.800000000000000   0.092666149233743 \\
				0.900000000000000   0.163545739935011 \\
				1.000000000000000   0.244092178592835 \\
				1.100000000000000   0.360896245268380 \\
				1.200000000000000   0.457920244312649 \\
				1.300000000000000   0.547325916598154 \\
				1.400000000000000   0.616890557092058 \\
				1.500000000000000   0.674854538949668 \\
				1.600000000000000   0.715361838848739 \\
				1.700000000000000   0.742548629993725 \\
				1.800000000000000   0.768086772718469 \\
				1.900000000000000   0.795158074622615 \\
				2.000000000000000   0.808319280494660 \\
			};
			
			\addplot [line width = 1,dotted,color=orange,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.002225685862507 \\
				0.100000000000000   0.004423138923375 \\
				0.200000000000000   0.008559244363426 \\
				0.300000000000000   0.013001205154560 \\
				0.400000000000000   0.016807927908827 \\
				0.500000000000000   0.020727581869648 \\
				0.600000000000000   0.024515482756156 \\
				0.700000000000000   0.028684526464784 \\
				0.800000000000000   0.031987764256496 \\
				0.900000000000000   0.035328645783727 \\
				1.000000000000000   0.039022437331439 \\
				1.100000000000000   0.041083431851054 \\
				1.200000000000000   0.044654881258333 \\
				1.300000000000000   0.048433371210961 \\
				1.400000000000000   0.050861392151878 \\
				1.500000000000000   0.053665850447976 \\
				1.600000000000000   0.055463338818964 \\
				1.700000000000000   0.057717257483110 \\
				1.800000000000000   0.060827571130292 \\
				1.900000000000000   0.062098047204028 \\
				2.000000000000000   0.064535479078824 \\
			};
			
			\addplot [line width = 1,dashdotted,color=black,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.004637068071346 \\
				0.100000000000000   0.010356000328111 \\
				0.200000000000000   0.019744305440501 \\
				0.300000000000000   0.033500184263536 \\
				0.400000000000000   0.050995515151181 \\
				0.500000000000000   0.079729059597872 \\
				0.600000000000000   0.117316034233460 \\
				0.700000000000000   0.181848949960232 \\
				0.800000000000000   0.251656937857230 \\
				0.900000000000000   0.325137886562577 \\
				1.000000000000000   0.375370124566061 \\
				1.100000000000000   0.443652466314618 \\
				1.200000000000000   0.494330387792616 \\
				1.300000000000000   0.545296441031336 \\
				1.400000000000000   0.589586341965222 \\
				1.500000000000000   0.623235274649419 \\
				1.600000000000000   0.656094090524306 \\
				1.700000000000000   0.677090219546989 \\
				1.800000000000000   0.701272594224962 \\
				1.900000000000000   0.720031218750762 \\
				2.000000000000000   0.734952772915780 \\
			};
			
			\addplot [line width = 1,dotted,color=orange,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.003761296818182 \\
				0.100000000000000   0.007403455762865 \\
				0.200000000000000   0.014348096176345 \\
				0.300000000000000   0.020867373775852 \\
				0.400000000000000   0.026991760397177 \\
				0.500000000000000   0.032749070446642 \\
				0.600000000000000   0.038164742792066 \\
				0.700000000000000   0.043262087334746 \\
				0.800000000000000   0.048062501329429 \\
				0.900000000000000   0.052585659705108 \\
				1.000000000000000   0.056849682969903 \\
				1.100000000000000   0.060871285729681 \\
				1.200000000000000   0.064665908391062 \\
				1.300000000000000   0.068247834237043 \\
				1.400000000000000   0.071630293743943 \\
				1.500000000000000   0.074825557740340 \\
				1.600000000000000   0.077845020783101 \\
				1.700000000000000   0.080699275935166 \\
				1.800000000000000   0.083398181968447 \\
				1.900000000000000   0.085950923878184 \\
				2.000000000000000   0.088366067478386 \\
			};
			
			\addplot [line width = 1,dashdotted,color=black,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.001399764677243 \\
				0.100000000000000   0.002409357036188 \\
				0.200000000000000   0.004777972104916 \\
				0.300000000000000   0.007382853698960 \\
				0.400000000000000   0.009578480677607 \\
				0.500000000000000   0.012401969724603 \\
				0.600000000000000   0.016599276441796 \\
				0.700000000000000   0.024010747019913 \\
				0.800000000000000   0.067115013009144 \\
				0.900000000000000   0.149358771700733 \\
				1.000000000000000   0.247001055831881 \\
				1.100000000000000   0.392221762515515 \\
				1.200000000000000   0.534773318059655 \\
				1.300000000000000   0.614047897196262 \\
				1.400000000000000   0.686444039025938 \\
				1.500000000000000   0.736343076675593 \\
				1.600000000000000   0.779057364453203 \\
				1.700000000000000   0.810583403813792 \\
				1.800000000000000   0.835695670449769 \\
				1.900000000000000   0.854174102073262 \\
				2.000000000000000   0.869400456944773 \\
			};
			
			\addplot [line width = 1,dotted,color=orange,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.001231327417286 \\
				0.100000000000000   0.002229627587860 \\
				0.200000000000000   0.004830920683552 \\
				0.300000000000000   0.006911126310016 \\
				0.400000000000000   0.008977033634614 \\
				0.500000000000000   0.010935007700697 \\
				0.600000000000000   0.012791020220389 \\
				0.700000000000000   0.014550677726359 \\
				0.800000000000000   0.016219247346248 \\
				0.900000000000000   0.017801680433557 \\
				1.000000000000000   0.019302634262728 \\
				1.100000000000000   0.020726491973309 \\
				1.200000000000000   0.022077380928003 \\
				1.300000000000000   0.023359189631790 \\
				1.400000000000000   0.024575583343736 \\
				1.500000000000000   0.025730018499396 \\
				1.600000000000000   0.026825756049596 \\
				1.700000000000000   0.027865873810609 \\
				1.800000000000000   0.028853277911266 \\
				1.900000000000000   0.029790713414013 \\
				2.000000000000000   0.030680774179466 \\
			};
			
%			\addplot [line width = 1,color=red]
%			table[row sep=crcr]{%
%				-1   1 \\
%				-1   1 \\
%			};
%			\addlegendentry{\small Unlimited energy, $\Lambda(x) \!=\! x^3\!$};
%			
%			\addplot [line width = 1,dashed,color=black, mark=*,mark size = 1.6,mark options={solid}]
%			table[row sep=crcr]{%
%				-1   1 \\
%				-1   1 \\
%			};
%			\addlegendentry{\small Scheme~A, $\Lambda_{\rm e}(x) = x^e$};
%			
%			\addplot [line width = 1,dashed,color=blue]
%			table[row sep=crcr]{%
%				-1   1 \\
%				-1   1 \\
%			};
%			\addlegendentry{\small Scheme~B, $\Lambda(x) = x^3$};
%			
%			%		\addplot [line width = 1,mark=*,color=black,only marks,mark size=1.6]
%			%		table[row sep=crcr]{%
%				%			-1   1 \\
%				%			-1   1 \\
%				%		};
%			%		\addlegendentry{\small Proposed protocol};
%			
%			\addplot [line width = 1,dotted,color=black]
%			table[row sep=crcr]{%
%				-1   1 \\
%				-1   1 \\
%			};
%			\addlegendentry{\small Lower bound~\eqref{eq:PLR_lowerbound}};
			
			\draw [black] (axis cs:0.2,0.0017) ellipse (.12 cm and .65 cm);
			\draw [-latex] (axis cs:0.6,0.0002) node [right] {\small $\Psi = \nu = 3$} -- (axis cs:0.22,0.0005);
			
			\draw [black] (axis cs:0.3,0.02) ellipse (.12 cm and .35 cm);
			\draw [-latex] (axis cs:0.3,0.1) node [above] {\small $\Psi = \nu = 2$} -- (axis cs:0.3,0.044);
		\end{axis}
		
		\begin{axis}[
			width=1.8in,
			height=1.8in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.5,
			ymin = 1e-4,
			ymax = 1,
			axis y line=none,
			axis x line*=top,
			xlabel={Channel load $G$},
			xtick={0,.5,1,1.5}, %
			xticklabels = {0,0.44,0.79,1.06},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
\end{tikzpicture}}
\hspace{-.4cm}
\subcaptionbox{\gls{AVP} with $\theta = 2000$.
	\label{fig:AVP_schemes}}{
	\begin{tikzpicture}[scale=.69]
		\begin{axis}[%
			width=1.8in,
			height=1.8in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$\mu U$ (updates/slot)},
			ymode=log,
			ymin=1e-03,
			ymax=.1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={Age-violation probability},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637432881998439 \\
				0.100000000000000   0.406274922279740 \\
				0.200000000000000   0.165040807626790 \\
				0.300000000000000   0.067015087228602 \\
				0.400000000000000   0.027201728756986 \\
				0.500000000000000   0.011057075086944 \\
				0.600000000000000   0.004529915581434 \\
				0.650000000000000   0.002968705375440 \\
				0.700000000000000   0.002039925540589 \\
				0.750000000000000   0.001512175587915 \\
				0.800000000000000   0.001302505740345 \\
				0.850000000000000   0.001356187691895 \\
				0.900000000000000   0.001687681601818 \\
				0.950000000000000   0.002544182310377 \\
				1.000000000000000   0.004199320307339 \\
				1.100000000000000   0.012669030944602 \\
				1.200000000000000   0.034337594148681 \\
				1.300000000000000   0.069732308231795 \\
				1.400000000000000   0.114148851724248 \\
				1.500000000000000   0.162272630998927 \\
				1.600000000000000   0.215588763505485 \\
				1.700000000000000   0.259537068151415 \\
				1.800000000000000   0.304331570771280 \\
				1.900000000000000   0.343431248447954 \\
				2.000000000000000   0.387202047855237 \\
				%				0.050000000000000   0.637514005426442 \\
				%				0.100000000000000   0.406494366837216 \\
				%				0.200000000000000   0.165389681150073 \\
				%				0.300000000000000   0.067368735624109 \\
				%				0.400000000000000   0.027515658037066 \\
				%				0.500000000000000   0.011290777015931 \\
				%				0.600000000000000   0.004669004766146 \\
				%				0.700000000000000   0.002014326728958 \\
				%				0.800000000000000   0.001022834343934 \\
				%				0.900000000000000   0.000813867420305 \\
				%				1.000000000000000   0.001310018953926 \\
				%				1.100000000000000   0.003783684609075 \\
				%				1.200000000000000   0.014134884444484 \\
				%				1.300000000000000   0.044311094511236 \\
				%				1.400000000000000   0.110225532160452 \\
				%				1.500000000000000   0.194512204446012 \\
				%				1.600000000000000   0.284450682744809 \\
				%				1.700000000000000   0.376421299776601 \\
				%				1.800000000000000   0.445201534519906 \\
				%				1.900000000000000   0.504623697032796 \\
				%				2.000000000000000   0.561121638082237 \\
			};
			%		\addlegendentry{\small Unlimited energy};
			
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				%				0.050000000000000   0.637462300131970 \\
				%				0.100000000000000   0.406416886750445 \\
				%				0.200000000000000   0.165177006402824 \\
				%				0.300000000000000   0.067174805659772 \\
				%				0.400000000000000   0.027401554361471 \\
				%				0.500000000000000   0.011263338592189 \\
				%				0.600000000000000   0.004849880410624 \\
				%				0.700000000000000   0.002267870100124 \\
				%				0.800000000000000   0.001620530384177 \\
				%				0.900000000000000   0.002403027202897 \\
				%				1.000000000000000   0.005078536707283 \\
				%				1.100000000000000   0.013516358531379 \\
				%				1.200000000000000   0.029336805286005 \\
				%				1.300000000000000   0.057033286174363 \\
				%				1.400000000000000   0.095245816033388 \\
				%				1.500000000000000   0.128497450597786 \\
				%				1.600000000000000   0.162507831241729 \\
				%				1.700000000000000   0.202524129706149 \\
				%				1.800000000000000   0.246341172303951 \\
				%				1.900000000000000   0.276396479089285 \\
				%				2.000000000000000   0.312565357222285 \\
				0.050000000000000   0.637497369912359 \\
				0.100000000000000   0.406490754678649 \\
				0.200000000000000   0.165296193057707 \\
				0.300000000000000   0.067211676371847 \\
				0.400000000000000   0.027379592667351 \\
				0.500000000000000   0.011159114545016 \\
				0.600000000000000   0.004609931055100 \\
				0.650000000000000   0.003013934509251 \\
				0.700000000000000   0.002033299490607 \\
				0.750000000000000   0.001517454627652 \\
				0.800000000000000   0.001293941393695 \\
				0.850000000000000   0.001220269759947 \\
				0.900000000000000   0.001440547278912 \\
				0.950000000000000   0.001953038584800 \\
				1.000000000000000   0.003278954797265 \\
				1.050000000000000   0.005265344087705 \\
				1.100000000000000   0.008587974351983 \\
				1.200000000000000   0.022435886591312 \\
				1.300000000000000   0.048679169678132 \\
				1.400000000000000   0.084228327048532 \\
				1.500000000000000   0.125999415334901 \\
				1.600000000000000   0.170097276514356 \\
				1.700000000000000   0.202686741866935 \\
				1.800000000000000   0.241202196055905 \\
				1.900000000000000   0.274260792814230 \\
				2.000000000000000   0.310363805024913 \\
			};
			
			\addplot [line width = 1,dashed,color=blue,forget plot]
			table[row sep=crcr]{%
				%				0.050000000000000   0.638270060026575 \\
				%				0.100000000000000   0.408413953954437 \\
				%				0.200000000000000   0.167838409898893 \\
				%				0.300000000000000   0.070024643507592 \\
				%				0.400000000000000   0.029477409265540 \\
				%				0.500000000000000   0.012883867574422 \\
				%				0.600000000000000   0.005931023697487 \\
				%				0.700000000000000   0.003100699751096 \\
				%				0.800000000000000   0.002196728541042 \\
				%				0.900000000000000   0.002143900624448 \\
				%				1.000000000000000   0.002785346584035 \\
				%				1.100000000000000   0.003759963641452 \\
				%				1.200000000000000   0.007364281947502 \\
				%				1.300000000000000   0.012820358512239 \\
				%				1.400000000000000   0.020270094875003 \\
				%				1.500000000000000   0.035114508314359 \\
				%				1.600000000000000   0.044310029210400 \\
				%				1.700000000000000   0.055894865104358 \\
				%				1.800000000000000   0.074582301744853 \\
				%				1.900000000000000   0.089804689536871 \\
				%				2.000000000000000   0.098969870588889 \\
				0.050000000000000   0.638157160464016 \\
				0.100000000000000   0.407795499306314 \\
				0.200000000000000   0.167890935103488 \\
				0.300000000000000   0.069969989703753 \\
				0.400000000000000   0.029321331371231 \\
				0.500000000000000   0.012655890313220 \\
				0.600000000000000   0.005644982442187 \\
				0.650000000000000   0.003825336499863 \\
				0.700000000000000   0.002810534603412 \\
				0.750000000000000   0.002031440347387 \\
				0.800000000000000   0.001629424355969 \\
				0.850000000000000   0.001447873331585 \\
				0.900000000000000   0.001444831602030 \\
				0.950000000000000   0.001563841288049 \\
				1.000000000000000   0.001854200337107 \\
				1.050000000000000   0.002297547933977 \\
				1.100000000000000   0.003199019434265 \\
				1.200000000000000   0.006424903268444 \\
				1.300000000000000   0.011374174858919 \\
				1.400000000000000   0.018837741343306 \\
				1.500000000000000   0.031315951325003 \\
				1.600000000000000   0.041864358466992 \\
				1.700000000000000   0.053124946416084 \\
				1.800000000000000   0.072112729728251 \\
				1.900000000000000   0.090211276634993 \\
				2.000000000000000   0.099353758811216 \\
			};
			
			\addplot [line width = 1,dashdotted,color=black,forget plot]
			table[row sep=crcr]{%
				%				0.050000000000000   0.638830071494454 \\
				%				0.100000000000000   0.410077333418974 \\
				%				0.200000000000000   0.171363989043804 \\
				%				0.300000000000000   0.073852270274321 \\
				%				0.400000000000000   0.033494940051777 \\
				%				0.500000000000000   0.016769899102578 \\
				%				0.600000000000000   0.009631874253263 \\
				%				0.700000000000000   0.006815822708067 \\
				%				0.800000000000000   0.005738051930590 \\
				%				0.900000000000000   0.005758187166478 \\
				%				1.000000000000000   0.007407668143222 \\
				%				1.100000000000000   0.008934442376592 \\
				%				1.200000000000000   0.010178717480921 \\
				%				1.300000000000000   0.011992872376865 \\
				%				1.400000000000000   0.014540794262955 \\
				%				1.500000000000000   0.017666176968734 \\
				%				1.600000000000000   0.022399454959052 \\
				%				1.700000000000000   0.025320492194946 \\
				%				1.800000000000000   0.029351523716317 \\
				%				1.900000000000000   0.033438845816912 \\
				%				2.000000000000000   0.039166328986236 \\
				0.050000000000000   0.638727556724671 \\
				0.100000000000000   0.409782159127808 \\
				0.200000000000000   0.171189558095783 \\
				0.300000000000000   0.073691076498510 \\
				0.400000000000000   0.033356797596353 \\
				0.500000000000000   0.016348287987422 \\
				0.600000000000000   0.009483917145882 \\
				0.700000000000000   0.006701543836188 \\
				0.800000000000000   0.005875987525140 \\
				0.900000000000000   0.006068374032417 \\
				1.000000000000000   0.006785862487015 \\
				1.100000000000000   0.008249600327907 \\
				1.200000000000000   0.009981815602171 \\
				1.300000000000000   0.012210515101017 \\
				1.400000000000000   0.014873661744522 \\
				1.500000000000000   0.017733688891817 \\
				1.600000000000000   0.021512389254043 \\
				1.700000000000000   0.025445443481069 \\
				1.800000000000000   0.029028311317183 \\
				1.900000000000000   0.032798524522303 \\
				2.000000000000000   0.037430907815097 \\
			};
			
			\addplot [line width = 1,dashdotted,color=black,forget plot]
			table[row sep=crcr]{%
				0.050000000000000   0.637789127342357 \\
				0.100000000000000   0.407188830156268 \\
				0.150000000000000   0.260244818509021 \\
				0.200000000000000   0.166509347644008 \\
				0.250000000000000   0.106692199852949 \\
				0.300000000000000   0.068415359171163 \\
				0.350000000000000   0.043918463216888 \\
				0.400000000000000   0.028238466870951 \\
				0.450000000000000   0.018198336277022 \\
				0.500000000000000   0.011744493720184 \\
				0.550000000000000   0.007602297190051 \\
				0.600000000000000   0.004951565169802 \\
				0.650000000000000   0.003271674894378 \\
				0.700000000000000   0.002262935106643 \\
				0.750000000000000   0.001606830085789 \\
				0.800000000000000   0.001273982732397 \\
				0.850000000000000   0.001169686835473 \\
				0.900000000000000   0.001223250416546 \\
				0.950000000000000   0.001529325453446 \\
				1.000000000000000   0.002031314171828 \\
				1.050000000000000   0.002882625845526 \\
				1.100000000000000   0.004499230281710 \\
				1.150000000000000   0.007726863791760 \\
				1.200000000000000   0.012586268356063 \\
				1.250000000000000   0.018272139072426 \\
				1.300000000000000   0.024283079833485 \\
				1.350000000000000   0.034253970699161 \\
				1.400000000000000   0.045183826573833 \\
				1.450000000000000   0.058448204963974 \\
				1.500000000000000   0.069570659295268 \\
			};
			
			\draw [black] (axis cs:1.3,0.035) ellipse (.1 cm and .45 cm);
			\draw [-latex] (axis cs:1,0.04) node [left] {\small $\Psi = \nu = 3$} -- (axis cs:1.28,0.04);
			
			\draw [black] (axis cs:1.3,0.012) ellipse (.1 cm and .3 cm);
			\draw [-latex] (axis cs:1.3,0.0015) node [xshift=-.2cm,below] {\small $\Psi = \nu = 2$} -- (axis cs:1.3,0.009);
			
			%			\draw [-latex] (axis cs:0.95,0.12) node [left] {\small Unlimited energy} -- (axis cs:1.42,0.12);
			
%			\addplot [line width = 1,color=red]
%			table[row sep=crcr]{%
%				-1   1 \\
%				-1   1 \\
%			};
%			\addlegendentry{\small Unlimited energy, $\Lambda(x) \!=\! x^3\!$};
%			
%			\addplot [line width = 1,dashed,color=black, mark=*,mark size = 1.6,mark options={solid}]
%			table[row sep=crcr]{%
%				-1   1 \\
%				-1   1 \\
%			};
%			\addlegendentry{\small Scheme~A, $\Lambda_{\rm e}(x) = x^e$};
%			
%			\addplot [line width = 1,dashed,color=blue]
%			table[row sep=crcr]{%
%				-1   1 \\
%				-1   1 \\
%			};
%			\addlegendentry{\small Scheme~B, $\Lambda(x) = x^3$};
		\end{axis}
		
		\begin{axis}[
			width=1.8in,
			height=1.8in,
			%	at={(0.545in,0.436in)},
			scale only axis,
			xmin=0,
			xmax=1.5,
			ymin = 1e-4,
			ymax = .1,
			axis y line=none,
			axis x line*=top,
			xlabel={Channel load $G$},
			xtick={0,.5,1,1.5}, %
			xticklabels = {0,0.44,0.79,1.06},
			xticklabel style={yshift=-2pt},
			xlabel style={yshift=-4pt},
			]
		\end{axis}
\end{tikzpicture}}

==> fig/opt_pi.tex <==
\subcaptionbox{$\piv^*_{\bar{\Delta}}$ %\label{fig:PLR_schemes}
}{\begin{tikzpicture}[scale=.75]
	\begin{axis}[grid=major,view={0}{90},
		width=2.9in,
		height=2in,
		domain = 0:2.5,
		xmin=0.7,
		xtick={0, .1, .3, .5, .7, .9, 1.1, 1.3, 1.5,1.7,1.9,2.1,2.3,2.5},
		ytick={1,2,3,4,5,6,7,8},
		y domain = 1:8,
		y domain = 1:8,
		xlabel={$U\alpha$ (packets/slot)},
		ylabel={battery level $b$}, 
%							colorbar,
%		colorbar style={width=.1in}
		]
		\addplot3+[only marks,scatter,mark size = 2.5] 
		table[row sep=\\]
		{%
			x y z \\
%			0.05 1.000000 0.0000e+00 \\ 
			0.10 1.000000 0.0000e+00 \\ 
			0.30 1.000000 0.0000e+00 \\ 
			0.50 1.000000 0.0000e+00 \\ 
			0.70 1.000000 0.0000e+00 \\ 
			0.90 1.000000 0.0000e+00 \\ 
			1.10 1.000000 0.0000e+00 \\ 
			1.30 1.000000 4.4409e-16 \\ 
			1.50 1.000000 0.0000e+00 \\ 
			1.70 1.000000 0.0000e+00 \\ 
			1.90 1.000000 0.0000e+00 \\ 
			2.10 1.000000 3.4033e-12 \\ 
			2.30 1.000000 9.6884e-13 \\ 
			2.50 1.000000 1.2029e-13 \\ 
			0.05 2.000000 0.0000e+00 \\ 
			0.10 2.000000 0.0000e+00 \\ 
			0.30 2.000000 0.0000e+00 \\ 
			0.50 2.000000 0.0000e+00 \\ 
			0.70 2.000000 0.0000e+00 \\ 
			0.90 2.000000 0.0000e+00 \\ 
			1.10 2.000000 0.0000e+00 \\ 
			1.30 2.000000 6.6671e-12 \\ 
			1.50 2.000000 0.0000e+00 \\ 
			1.70 2.000000 0.0000e+00 \\ 
			1.90 2.000000 0.0000e+00 \\ 
			2.10 2.000000 1.7264e-13 \\ 
			2.30 2.000000 4.5236e-13 \\ 
			2.50 2.000000 1.1380e-13 \\ 
			0.05 3.000000 1.0000e+00 \\ 
			0.10 3.000000 1.0000e+00 \\ 
			0.30 3.000000 1.0000e+00 \\ 
			0.50 3.000000 1.0000e+00 \\ 
			0.70 3.000000 1.0000e+00 \\ 
			0.90 3.000000 1.0000e+00 \\ 
			1.10 3.000000 1.0000e+00 \\ 
			1.30 3.000000 1.5524e-01 \\ 
			1.50 3.000000 0.0000e+00 \\ 
			1.70 3.000000 0.0000e+00 \\ 
			1.90 3.000000 0.0000e+00 \\ 
			2.10 3.000000 2.4276e-11 \\ 
			2.30 3.000000 4.3069e-12 \\ 
			2.50 3.000000 4.5924e-12 \\ 
			0.05 4.000000 1.0000e+00 \\ 
			0.10 4.000000 1.0000e+00 \\ 
			0.30 4.000000 1.0000e+00 \\ 
			0.50 4.000000 1.0000e+00 \\ 
			0.70 4.000000 1.0000e+00 \\ 
			0.90 4.000000 1.0000e+00 \\ 
			1.10 4.000000 1.0000e+00 \\ 
			1.30 4.000000 1.0000e+00 \\ 
			1.50 4.000000 1.0000e+00 \\ 
			1.70 4.000000 1.0000e+00 \\ 
			1.90 4.000000 1.0000e+00 \\ 
			2.10 4.000000 6.7551e-01 \\ 
			2.30 4.000000 4.0986e-01 \\ 
			2.50 4.000000 2.3221e-01 \\ 
			0.05 5.000000 1.0000e+00 \\ 
			0.10 5.000000 1.0000e+00 \\ 
			0.30 5.000000 1.0000e+00 \\ 
			0.50 5.000000 1.0000e+00 \\ 
			0.70 5.000000 1.0000e+00 \\ 
			0.90 5.000000 1.0000e+00 \\ 
			1.10 5.000000 1.0000e+00 \\ 
			1.30 5.000000 1.0000e+00 \\ 
			1.50 5.000000 1.0000e+00 \\ 
			1.70 5.000000 1.0000e+00 \\ 
			1.90 5.000000 1.0000e+00 \\ 
			2.10 5.000000 1.0000e+00 \\ 
			2.30 5.000000 1.0000e+00 \\ 
			2.50 5.000000 1.0000e+00 \\ 
			0.05 6.000000 1.0000e+00 \\ 
			0.10 6.000000 1.0000e+00 \\ 
			0.30 6.000000 1.0000e+00 \\ 
			0.50 6.000000 1.0000e+00 \\ 
			0.70 6.000000 1.0000e+00 \\ 
			0.90 6.000000 1.0000e+00 \\ 
			1.10 6.000000 1.0000e+00 \\ 
			1.30 6.000000 1.0000e+00 \\ 
			1.50 6.000000 1.0000e+00 \\ 
			1.70 6.000000 1.0000e+00 \\ 
			1.90 6.000000 1.0000e+00 \\ 
			2.10 6.000000 1.0000e+00 \\ 
			2.30 6.000000 1.0000e+00 \\ 
			2.50 6.000000 1.0000e+00 \\ 
			0.05 7.000000 1.0000e+00 \\ 
			0.10 7.000000 1.0000e+00 \\ 
			0.30 7.000000 1.0000e+00 \\ 
			0.50 7.000000 1.0000e+00 \\ 
			0.70 7.000000 1.0000e+00 \\ 
			0.90 7.000000 1.0000e+00 \\ 
			1.10 7.000000 1.0000e+00 \\ 
			1.30 7.000000 1.0000e+00 \\ 
			1.50 7.000000 1.0000e+00 \\ 
			1.70 7.000000 1.0000e+00 \\ 
			1.90 7.000000 1.0000e+00 \\ 
			2.10 7.000000 1.0000e+00 \\ 
			2.30 7.000000 1.0000e+00 \\ 
			2.50 7.000000 1.0000e+00 \\ 
			0.05 8.000000 1.0000e+00 \\ 
			0.10 8.000000 1.0000e+00 \\ 
			0.30 8.000000 1.0000e+00 \\ 
			0.50 8.000000 1.0000e+00 \\ 
			0.70 8.000000 1.0000e+00 \\ 
			0.90 8.000000 1.0000e+00 \\ 
			1.10 8.000000 1.0000e+00 \\ 
			1.30 8.000000 1.0000e+00 \\ 
			1.50 8.000000 1.0000e+00 \\ 
			1.70 8.000000 1.0000e+00 \\ 
			1.90 8.000000 1.0000e+00 \\ 
			2.10 8.000000 1.0000e+00 \\ 
			2.30 8.000000 1.0000e+00 \\ 
			2.50 8.000000 1.0000e+00 \\
		};
	\end{axis}
\end{tikzpicture}
}\hspace{-.3cm}
\subcaptionbox{$\piv^*_{\zeta}$ %\label{fig:PLR_schemes}
}{\begin{tikzpicture}[scale=.75]
		\begin{axis}[grid=major,view={0}{90},
		width=2.9in,
height=2in,
domain = 0:2.5,
xmin=0.7,
xtick={0, .1, .3, .5, .7, .9, 1.1, 1.3, 1.5,1.7,1.9,2.1,2.3,2.5},
		ytick={1,2,3,4,5,6,7,8},
		y domain = 1:8,
			y domain = 1:8,
			xlabel={$U\alpha$ (packets/slot)},
%			ylabel={battery level $b$}, 
%						colorbar,
%			colorbar style={width=.1in}
			]
			\addplot3+[only marks,scatter,mark size = 2.5] 
			table[row sep=\\]
			{%
				x y z \\
%				0.05 1.000000 0.0000e+00 \\ 
				0.10 1.000000 0.0000e+00 \\ 
				0.30 1.000000 0.0000e+00 \\ 
				0.50 1.000000 0.0000e+00 \\ 
				0.70 1.000000 0.0000e+00 \\ 
				0.90 1.000000 0.0000e+00 \\ 
				1.10 1.000000 0.0000e+00 \\ 
				1.30 1.000000 5.7754e-13 \\ 
				1.50 1.000000 9.7145e-13 \\ 
				1.70 1.000000 0.0000e+00 \\ 
				1.90 1.000000 0.0000e+00 \\ 
				2.10 1.000000 0.0000e+00 \\ 
				2.30 1.000000 1.0543e-12 \\ 
				2.50 1.000000 6.2778e-13 \\ 
				0.05 2.000000 1.0000e+00 \\ 
				0.10 2.000000 1.0000e+00 \\ 
				0.30 2.000000 0.0000e+00 \\ 
				0.50 2.000000 0.0000e+00 \\ 
				0.70 2.000000 0.0000e+00 \\ 
				0.90 2.000000 0.0000e+00 \\ 
				1.10 2.000000 0.0000e+00 \\ 
				1.30 2.000000 1.7351e-12 \\ 
				1.50 2.000000 5.6266e-13 \\ 
				1.70 2.000000 0.0000e+00 \\ 
				1.90 2.000000 0.0000e+00 \\ 
				2.10 2.000000 0.0000e+00 \\ 
				2.30 2.000000 7.6283e-13 \\ 
				2.50 2.000000 2.6779e-13 \\ 
				0.05 3.000000 1.0000e+00 \\ 
				0.10 3.000000 1.0000e+00 \\ 
				0.30 3.000000 1.0000e+00 \\ 
				0.50 3.000000 1.0000e+00 \\ 
				0.70 3.000000 1.0000e+00 \\ 
				0.90 3.000000 1.0000e+00 \\ 
				1.10 3.000000 1.0000e+00 \\ 
				1.30 3.000000 9.6691e-01 \\ 
				1.50 3.000000 2.3278e-01 \\ 
				1.70 3.000000 0.0000e+00 \\ 
				1.90 3.000000 0.0000e+00 \\ 
				2.10 3.000000 0.0000e+00 \\ 
				2.30 3.000000 1.4840e-10 \\ 
				2.50 3.000000 1.0359e-10 \\ 
				0.05 4.000000 1.0000e+00 \\ 
				0.10 4.000000 1.0000e+00 \\ 
				0.30 4.000000 1.0000e+00 \\ 
				0.50 4.000000 1.0000e+00 \\ 
				0.70 4.000000 1.0000e+00 \\ 
				0.90 4.000000 1.0000e+00 \\ 
				1.10 4.000000 1.0000e+00 \\ 
				1.30 4.000000 1.0000e+00 \\ 
				1.50 4.000000 1.0000e+00 \\ 
				1.70 4.000000 1.0000e+00 \\ 
				1.90 4.000000 1.0000e+00 \\ 
				2.10 4.000000 1.0000e+00 \\ 
				2.30 4.000000 7.3890e-01 \\ 
				2.50 4.000000 5.0705e-01 \\ 
				0.05 5.000000 1.0000e+00 \\ 
				0.10 5.000000 1.0000e+00 \\ 
				0.30 5.000000 1.0000e+00 \\ 
				0.50 5.000000 1.0000e+00 \\ 
				0.70 5.000000 1.0000e+00 \\ 
				0.90 5.000000 1.0000e+00 \\ 
				1.10 5.000000 1.0000e+00 \\ 
				1.30 5.000000 1.0000e+00 \\ 
				1.50 5.000000 1.0000e+00 \\ 
				1.70 5.000000 1.0000e+00 \\ 
				1.90 5.000000 1.0000e+00 \\ 
				2.10 5.000000 1.0000e+00 \\ 
				2.30 5.000000 1.0000e+00 \\ 
				2.50 5.000000 1.0000e+00 \\ 
				0.05 6.000000 1.0000e+00 \\ 
				0.10 6.000000 1.0000e+00 \\ 
				0.30 6.000000 1.0000e+00 \\ 
				0.50 6.000000 1.0000e+00 \\ 
				0.70 6.000000 1.0000e+00 \\ 
				0.90 6.000000 1.0000e+00 \\ 
				1.10 6.000000 1.0000e+00 \\ 
				1.30 6.000000 1.0000e+00 \\ 
				1.50 6.000000 1.0000e+00 \\ 
				1.70 6.000000 1.0000e+00 \\ 
				1.90 6.000000 1.0000e+00 \\ 
				2.10 6.000000 1.0000e+00 \\ 
				2.30 6.000000 1.0000e+00 \\ 
				2.50 6.000000 1.0000e+00 \\ 
				0.05 7.000000 1.0000e+00 \\ 
				0.10 7.000000 1.0000e+00 \\ 
				0.30 7.000000 1.0000e+00 \\ 
				0.50 7.000000 1.0000e+00 \\ 
				0.70 7.000000 1.0000e+00 \\ 
				0.90 7.000000 1.0000e+00 \\ 
				1.10 7.000000 1.0000e+00 \\ 
				1.30 7.000000 1.0000e+00 \\ 
				1.50 7.000000 1.0000e+00 \\ 
				1.70 7.000000 1.0000e+00 \\ 
				1.90 7.000000 1.0000e+00 \\ 
				2.10 7.000000 1.0000e+00 \\ 
				2.30 7.000000 1.0000e+00 \\ 
				2.50 7.000000 1.0000e+00 \\ 
				0.05 8.000000 1.0000e+00 \\ 
				0.10 8.000000 1.0000e+00 \\ 
				0.30 8.000000 1.0000e+00 \\ 
				0.50 8.000000 1.0000e+00 \\ 
				0.70 8.000000 1.0000e+00 \\ 
				0.90 8.000000 1.0000e+00 \\ 
				1.10 8.000000 1.0000e+00 \\ 
				1.30 8.000000 1.0000e+00 \\ 
				1.50 8.000000 1.0000e+00 \\ 
				1.70 8.000000 1.0000e+00 \\ 
				1.90 8.000000 1.0000e+00 \\ 
				2.10 8.000000 1.0000e+00 \\ 
				2.30 8.000000 1.0000e+00 \\ 
				2.50 8.000000 1.0000e+00 \\ 
			};
		\end{axis}
	\end{tikzpicture}
}\hspace{-.3cm}
\subcaptionbox{$\piv^*_\Sr$ %\label{fig:PLR_schemes}
}{\begin{tikzpicture}[scale=.75]
		\begin{axis}[grid=major,view={0}{90},
		width=2.9in,
height=2in,
domain = 0:2.5,
xmin=0.7,
xtick={0, .1, .3, .5, .7, .9, 1.1, 1.3, 1.5,1.7,1.9,2.1,2.3,2.5},
			ytick={1,2,3,4,5,6,7,8},
			y domain = 1:8,
			xlabel={$U\alpha$ (packets/slot)},
%			ylabel={battery level $b$}, 
			colorbar,
			colorbar style={width=.1in, xshift=-0.3cm}
			]
			\addplot3+[only marks,scatter,mark size = 2.5] 
			table[row sep=\\]
			{%
				x y z \\
%				0.05 1.000000 1.1149e-06 \\ 
				0.10 1.000000 2.6924e-05 \\ 
				0.30 1.000000 1.2299e-05 \\ 
				0.50 1.000000 2.9748e-07 \\ 
				0.70 1.000000 3.6896e-08 \\ 
				0.90 1.000000 5.6122e-06 \\ 
				1.10 1.000000 1.2195e-04 \\ 
				1.30 1.000000 8.2370e-07 \\ 
				1.50 1.000000 9.1682e-05 \\ 
				1.70 1.000000 2.1912e-05 \\ 
				1.90 1.000000 5.4143e-09 \\ 
				2.10 1.000000 7.6956e-07 \\ 
				2.30 1.000000 2.0826e-05 \\ 
				2.50 1.000000 1.1766e-05 \\ 
				0.05 2.000000 9.9999e-01 \\ 
				0.10 2.000000 9.9914e-01 \\ 
				0.30 2.000000 9.9990e-01 \\ 
				0.50 2.000000 1.5929e-05 \\ 
				0.70 2.000000 6.2545e-06 \\ 
				0.90 2.000000 1.5715e-05 \\ 
				1.10 2.000000 1.7343e-07 \\ 
				1.30 2.000000 1.0736e-04 \\ 
				1.50 2.000000 1.3223e-05 \\ 
				1.70 2.000000 6.5256e-06 \\ 
				1.90 2.000000 3.0624e-11 \\ 
				2.10 2.000000 3.1255e-07 \\ 
				2.30 2.000000 1.2618e-05 \\ 
				2.50 2.000000 7.2848e-07 \\ 
				0.05 3.000000 9.9995e-01 \\ 
				0.10 3.000000 9.9999e-01 \\ 
				0.30 3.000000 1.0000e+00 \\ 
				0.50 3.000000 9.9972e-01 \\ 
				0.70 3.000000 1.0000e+00 \\ 
				0.90 3.000000 9.9919e-01 \\ 
				1.10 3.000000 9.9905e-01 \\ 
				1.30 3.000000 9.9998e-01 \\ 
				1.50 3.000000 9.9999e-01 \\ 
				1.70 3.000000 9.9996e-01 \\ 
				1.90 3.000000 1.0000e+00 \\ 
				2.10 3.000000 1.0000e+00 \\ 
				2.30 3.000000 9.9999e-01 \\ 
				2.50 3.000000 9.9995e-01 \\ 
				0.05 4.000000 1.0000e+00 \\ 
				0.10 4.000000 9.9999e-01 \\ 
				0.30 4.000000 9.9999e-01 \\ 
				0.50 4.000000 9.9999e-01 \\ 
				0.70 4.000000 1.0000e+00 \\ 
				0.90 4.000000 9.9993e-01 \\ 
				1.10 4.000000 9.9963e-01 \\ 
				1.30 4.000000 9.9998e-01 \\ 
				1.50 4.000000 9.9999e-01 \\ 
				1.70 4.000000 9.9925e-01 \\ 
				1.90 4.000000 9.9961e-01 \\ 
				2.10 4.000000 1.0000e+00 \\ 
				2.30 4.000000 9.9999e-01 \\ 
				2.50 4.000000 1.0000e+00 \\ 
				0.05 5.000000 1.0000e+00 \\ 
				0.10 5.000000 9.9998e-01 \\ 
				0.30 5.000000 1.0000e+00 \\ 
				0.50 5.000000 9.9999e-01 \\ 
				0.70 5.000000 1.0000e+00 \\ 
				0.90 5.000000 9.9996e-01 \\ 
				1.10 5.000000 9.9663e-01 \\ 
				1.30 5.000000 9.9998e-01 \\ 
				1.50 5.000000 9.9999e-01 \\ 
				1.70 5.000000 9.9994e-01 \\ 
				1.90 5.000000 9.9963e-01 \\ 
				2.10 5.000000 1.0000e+00 \\ 
				2.30 5.000000 9.9950e-01 \\ 
				2.50 5.000000 9.9996e-01 \\ 
				0.05 6.000000 9.9999e-01 \\ 
				0.10 6.000000 9.9998e-01 \\ 
				0.30 6.000000 9.9995e-01 \\ 
				0.50 6.000000 9.9998e-01 \\ 
				0.70 6.000000 1.0000e+00 \\ 
				0.90 6.000000 1.0000e+00 \\ 
				1.10 6.000000 9.9990e-01 \\ 
				1.30 6.000000 9.9998e-01 \\ 
				1.50 6.000000 9.9999e-01 \\ 
				1.70 6.000000 9.9994e-01 \\ 
				1.90 6.000000 1.0000e+00 \\ 
				2.10 6.000000 1.0000e+00 \\ 
				2.30 6.000000 9.9999e-01 \\ 
				2.50 6.000000 9.9996e-01 \\ 
				0.05 7.000000 1.0000e+00 \\ 
				0.10 7.000000 9.9997e-01 \\ 
				0.30 7.000000 9.9999e-01 \\ 
				0.50 7.000000 9.9998e-01 \\ 
				0.70 7.000000 9.9999e-01 \\ 
				0.90 7.000000 1.0000e+00 \\ 
				1.10 7.000000 9.9987e-01 \\ 
				1.30 7.000000 9.9998e-01 \\ 
				1.50 7.000000 9.9999e-01 \\ 
				1.70 7.000000 9.9999e-01 \\ 
				1.90 7.000000 1.0000e+00 \\ 
				2.10 7.000000 9.9993e-01 \\ 
				2.30 7.000000 9.9999e-01 \\ 
				2.50 7.000000 9.9973e-01 \\ 
				0.05 8.000000 1.0000e+00 \\ 
				0.10 8.000000 1.0000e+00 \\ 
				0.30 8.000000 1.0000e+00 \\ 
				0.50 8.000000 1.0000e+00 \\ 
				0.70 8.000000 1.0000e+00 \\ 
				0.90 8.000000 9.9997e-01 \\ 
				1.10 8.000000 9.9999e-01 \\ 
				1.30 8.000000 9.9999e-01 \\ 
				1.50 8.000000 9.9999e-01 \\ 
				1.70 8.000000 9.9993e-01 \\ 
				1.90 8.000000 1.0000e+00 \\ 
				2.10 8.000000 9.9912e-01 \\ 
				2.30 8.000000 9.9999e-01 \\ 
				2.50 8.000000 9.9997e-01 \\ 
			};
		\end{axis}
	\end{tikzpicture}
}

==> fig/opt_pi_capture.tex <==
\subcaptionbox{$\piv^*_{\bar{\Delta}}$ %\label{fig:PLR_schemes}
}{\begin{tikzpicture}[scale=.75]
		\begin{axis}[grid=major,view={0}{90},
width=2.9in,
height=2in,
domain = 0:2.5,
xmin=0.7,
xtick={0, .1, .3, .5, .7, .9, 1.1, 1.3, 1.5,1.7,1.9,2.1,2.3,2.5},
			ytick={1,2,3,4,5,6,7,8},
			y domain = 1:8,
			y domain = 1:8,
			xlabel={$U\alpha$ (packets/slot)},
			ylabel={battery level $b$}, 
%			colorbar,
%			colorbar style={width=.1in}
			]
			\addplot3+[only marks,scatter,mark size = 2.5] 
			table[row sep=\\]
			{%
				x y z \\
%				0.05 1.000000 1.0000e+00 \\ 
				0.10 1.000000 9.9998e-01 \\ 
				0.30 1.000000 1.0000e+00 \\ 
				0.50 1.000000 0.0000e+00 \\ 
				0.70 1.000000 2.6057e-06 \\ 
				0.90 1.000000 1.4707e-05 \\ 
				1.10 1.000000 1.0492e-14 \\ 
				1.30 1.000000 1.9260e-09 \\ 
				1.50 1.000000 1.6408e-05 \\ 
				1.70 1.000000 9.5401e-09 \\ 
				1.90 1.000000 9.4044e-06 \\ 
				2.10 1.000000 4.1840e-07 \\ 
				2.30 1.000000 1.5725e-05 \\ 
				2.50 1.000000 3.4248e-04 \\ 
				0.05 2.000000 1.0000e+00 \\ 
				0.10 2.000000 1.0864e-05 \\ 
				0.30 2.000000 9.9846e-01 \\ 
				0.50 2.000000 1.0000e+00 \\ 
				0.70 2.000000 1.0000e+00 \\ 
				0.90 2.000000 1.0000e+00 \\ 
				1.10 2.000000 1.0000e+00 \\ 
				1.30 2.000000 1.0000e+00 \\ 
				1.50 2.000000 9.9995e-01 \\ 
				1.70 2.000000 1.0000e+00 \\ 
				1.90 2.000000 9.9983e-01 \\ 
				2.10 2.000000 1.8949e-05 \\ 
				2.30 2.000000 9.9999e-01 \\ 
				2.50 2.000000 3.1069e-05 \\ 
				0.05 3.000000 1.0000e+00 \\ 
				0.10 3.000000 9.9899e-01 \\ 
				0.30 3.000000 1.0000e+00 \\ 
				0.50 3.000000 1.0000e+00 \\ 
				0.70 3.000000 9.9993e-01 \\ 
				0.90 3.000000 9.9999e-01 \\ 
				1.10 3.000000 1.0000e+00 \\ 
				1.30 3.000000 1.0000e+00 \\ 
				1.50 3.000000 9.9998e-01 \\ 
				1.70 3.000000 1.0000e+00 \\ 
				1.90 3.000000 9.9992e-01 \\ 
				2.10 3.000000 1.0000e+00 \\ 
				2.30 3.000000 9.9993e-01 \\ 
				2.50 3.000000 9.9998e-01 \\ 
				0.05 4.000000 1.0000e+00 \\ 
				0.10 4.000000 9.9990e-01 \\ 
				0.30 4.000000 1.0000e+00 \\ 
				0.50 4.000000 1.0000e+00 \\ 
				0.70 4.000000 1.0000e+00 \\ 
				0.90 4.000000 9.9999e-01 \\ 
				1.10 4.000000 9.9846e-01 \\ 
				1.30 4.000000 1.0000e+00 \\ 
				1.50 4.000000 1.6408e-05 \\ 
				1.70 4.000000 1.0841e-08 \\ 
				1.90 4.000000 5.9367e-06 \\ 
				2.10 4.000000 9.9902e-01 \\ 
				2.30 4.000000 7.9742e-04 \\ 
				2.50 4.000000 3.2167e-05 \\ 
				0.05 5.000000 1.3468e-08 \\ 
				0.10 5.000000 9.9995e-01 \\ 
				0.30 5.000000 1.0000e+00 \\ 
				0.50 5.000000 1.0000e+00 \\ 
				0.70 5.000000 9.9923e-01 \\ 
				0.90 5.000000 9.9999e-01 \\ 
				1.10 5.000000 1.0000e+00 \\ 
				1.30 5.000000 2.2399e-09 \\ 
				1.50 5.000000 1.6408e-05 \\ 
				1.70 5.000000 2.9769e-07 \\ 
				1.90 5.000000 9.3693e-06 \\ 
				2.10 5.000000 8.1025e-07 \\ 
				2.30 5.000000 7.3726e-05 \\ 
				2.50 5.000000 2.0959e-04 \\ 
				0.05 6.000000 1.4354e-08 \\ 
				0.10 6.000000 9.9997e-01 \\ 
				0.30 6.000000 1.0000e+00 \\ 
				0.50 6.000000 1.0000e+00 \\ 
				0.70 6.000000 9.9998e-01 \\ 
				0.90 6.000000 9.9956e-01 \\ 
				1.10 6.000000 1.0000e+00 \\ 
				1.30 6.000000 1.0000e+00 \\ 
				1.50 6.000000 2.6875e-04 \\ 
				1.70 6.000000 3.9172e-04 \\ 
				1.90 6.000000 9.3893e-06 \\ 
				2.10 6.000000 4.1003e-08 \\ 
				2.30 6.000000 7.5118e-05 \\ 
				2.50 6.000000 5.8131e-06 \\ 
				0.05 7.000000 1.0000e+00 \\ 
				0.10 7.000000 1.0000e+00 \\ 
				0.30 7.000000 1.0000e+00 \\ 
				0.50 7.000000 1.0000e+00 \\ 
				0.70 7.000000 9.9992e-01 \\ 
				0.90 7.000000 9.9999e-01 \\ 
				1.10 7.000000 1.0000e+00 \\ 
				1.30 7.000000 9.9847e-01 \\ 
				1.50 7.000000 9.9944e-01 \\ 
				1.70 7.000000 1.0000e+00 \\ 
				1.90 7.000000 9.9999e-01 \\ 
				2.10 7.000000 1.2668e-06 \\ 
				2.30 7.000000 4.2921e-05 \\ 
				2.50 7.000000 2.4345e-04 \\ 
				0.05 8.000000 1.0000e+00 \\ 
				0.10 8.000000 9.9998e-01 \\ 
				0.30 8.000000 1.0000e+00 \\ 
				0.50 8.000000 1.0000e+00 \\ 
				0.70 8.000000 9.9989e-01 \\ 
				0.90 8.000000 9.9999e-01 \\ 
				1.10 8.000000 1.0000e+00 \\ 
				1.30 8.000000 1.0000e+00 \\ 
				1.50 8.000000 1.0000e+00 \\ 
				1.70 8.000000 1.0000e+00 \\ 
				1.90 8.000000 9.9999e-01 \\ 
				2.10 8.000000 1.0000e+00 \\ 
				2.30 8.000000 9.9992e-01 \\ 
				2.50 8.000000 9.9998e-01 \\
			};
		\end{axis}
	\end{tikzpicture}
}\hspace{-.3cm}
\subcaptionbox{$\piv^*_{\zeta}$ %that minimizes the average AoI %\label{fig:PLR_schemes}
}{\begin{tikzpicture}[scale=.75]
		\begin{axis}[grid=major,view={0}{90},
width=2.9in,
height=2in,
domain = 0:2.5,
xmin=0.7,
xtick={0, .1, .3, .5, .7, .9, 1.1, 1.3, 1.5,1.7,1.9,2.1,2.3,2.5},
		ytick={1,2,3,4,5,6,7,8},
		y domain = 1:8,
			y domain = 1:8,
			xlabel={$U\alpha$ (packets/slot)},
%			ylabel={battery level $b$}, 
%			colorbar,
%			colorbar style={width=.1in}
			]
			\addplot3+[only marks,scatter,mark size = 2.5] 
			table[row sep=\\]
			{%
				x y z \\
%				0.05 1.000000 9.9997e-01 \\ 
				0.10 1.000000 8.4935e-09 \\ 
				0.30 1.000000 9.9961e-01 \\ 
				0.50 1.000000 4.5062e-07 \\ 
				0.70 1.000000 1.4506e-04 \\ 
				0.90 1.000000 1.1337e-03 \\ 
				1.10 1.000000 4.2063e-05 \\ 
				1.30 1.000000 0.0000e+00 \\ 
				1.50 1.000000 8.3194e-07 \\ 
				1.70 1.000000 2.4656e-06 \\ 
				1.90 1.000000 1.2389e-10 \\ 
				2.10 1.000000 1.4852e-04 \\ 
				2.30 1.000000 2.9286e-05 \\ 
				2.50 1.000000 3.1204e-04 \\ 
				0.05 2.000000 1.0000e+00 \\ 
				0.10 2.000000 1.0000e+00 \\ 
				0.30 2.000000 1.0000e+00 \\ 
				0.50 2.000000 9.9999e-01 \\ 
				0.70 2.000000 9.9985e-01 \\ 
				0.90 2.000000 9.9976e-01 \\ 
				1.10 2.000000 9.9997e-01 \\ 
				1.30 2.000000 9.9961e-01 \\ 
				1.50 2.000000 9.9998e-01 \\ 
				1.70 2.000000 9.9977e-01 \\ 
				1.90 2.000000 1.0000e+00 \\ 
				2.10 2.000000 9.9984e-01 \\ 
				2.30 2.000000 9.9925e-01 \\ 
				2.50 2.000000 5.2162e-05 \\ 
				0.05 3.000000 9.9999e-01 \\ 
				0.10 3.000000 9.9962e-01 \\ 
				0.30 3.000000 1.0000e+00 \\ 
				0.50 3.000000 9.9997e-01 \\ 
				0.70 3.000000 9.9967e-01 \\ 
				0.90 3.000000 9.9976e-01 \\ 
				1.10 3.000000 9.9996e-01 \\ 
				1.30 3.000000 9.9961e-01 \\ 
				1.50 3.000000 1.0000e+00 \\ 
				1.70 3.000000 9.9968e-01 \\ 
				1.90 3.000000 1.0000e+00 \\ 
				2.10 3.000000 9.9985e-01 \\ 
				2.30 3.000000 9.9997e-01 \\ 
				2.50 3.000000 9.9998e-01 \\ 
				0.05 4.000000 9.9992e-01 \\ 
				0.10 4.000000 9.9998e-01 \\ 
				0.30 4.000000 9.9961e-01 \\ 
				0.50 4.000000 9.9879e-01 \\ 
				0.70 4.000000 9.9985e-01 \\ 
				0.90 4.000000 2.3206e-04 \\ 
				1.10 4.000000 6.8746e-04 \\ 
				1.30 4.000000 0.0000e+00 \\ 
				1.50 4.000000 8.1597e-07 \\ 
				1.70 4.000000 3.2425e-04 \\ 
				1.90 4.000000 2.9103e-10 \\ 
				2.10 4.000000 1.4852e-04 \\ 
				2.30 4.000000 6.6998e-05 \\ 
				2.50 4.000000 1.6023e-03 \\ 
				0.05 5.000000 9.9999e-01 \\ 
				0.10 5.000000 1.0000e+00 \\ 
				0.30 5.000000 1.0000e+00 \\ 
				0.50 5.000000 9.9999e-01 \\ 
				0.70 5.000000 9.9991e-01 \\ 
				0.90 5.000000 9.9975e-01 \\ 
				1.10 5.000000 4.4477e-05 \\ 
				1.30 5.000000 0.0000e+00 \\ 
				1.50 5.000000 8.2406e-07 \\ 
				1.70 5.000000 4.3871e-04 \\ 
				1.90 5.000000 8.9251e-11 \\ 
				2.10 5.000000 6.9006e-05 \\ 
				2.30 5.000000 5.0873e-05 \\ 
				2.50 5.000000 9.0688e-05 \\ 
				0.05 6.000000 9.9999e-01 \\ 
				0.10 6.000000 1.0000e+00 \\ 
				0.30 6.000000 1.0000e+00 \\ 
				0.50 6.000000 9.9997e-01 \\ 
				0.70 6.000000 9.9996e-01 \\ 
				0.90 6.000000 9.9977e-01 \\ 
				1.10 6.000000 9.9992e-01 \\ 
				1.30 6.000000 1.0000e+00 \\ 
				1.50 6.000000 1.0000e+00 \\ 
				1.70 6.000000 3.2425e-04 \\ 
				1.90 6.000000 2.8877e-13 \\ 
				2.10 6.000000 3.6823e-05 \\ 
				2.30 6.000000 1.0272e-05 \\ 
				2.50 6.000000 5.8529e-05 \\ 
				0.05 7.000000 9.9950e-01 \\ 
				0.10 7.000000 9.9978e-01 \\ 
				0.30 7.000000 1.0000e+00 \\ 
				0.50 7.000000 9.9997e-01 \\ 
				0.70 7.000000 9.9985e-01 \\ 
				0.90 7.000000 9.9995e-01 \\ 
				1.10 7.000000 9.9999e-01 \\ 
				1.30 7.000000 1.0000e+00 \\ 
				1.50 7.000000 1.5040e-03 \\ 
				1.70 7.000000 9.9988e-01 \\ 
				1.90 7.000000 1.5378e-03 \\ 
				2.10 7.000000 9.9881e-01 \\ 
				2.30 7.000000 6.6196e-05 \\ 
				2.50 7.000000 9.9977e-01 \\ 
				0.05 8.000000 9.9999e-01 \\ 
				0.10 8.000000 1.0000e+00 \\ 
				0.30 8.000000 1.0000e+00 \\ 
				0.50 8.000000 9.9996e-01 \\ 
				0.70 8.000000 1.0000e+00 \\ 
				0.90 8.000000 9.9977e-01 \\ 
				1.10 8.000000 9.9998e-01 \\ 
				1.30 8.000000 1.0000e+00 \\ 
				1.50 8.000000 1.0000e+00 \\ 
				1.70 8.000000 9.9986e-01 \\ 
				1.90 8.000000 1.0000e+00 \\ 
				2.10 8.000000 9.9989e-01 \\ 
				2.30 8.000000 9.9999e-01 \\ 
				2.50 8.000000 9.9994e-01 \\ 
			};
		\end{axis}
	\end{tikzpicture}
}\hspace{-.3cm}
\subcaptionbox{$\piv^*_\Sr$ %that minimizes the average AoI %\label{fig:PLR_schemes}
}{\begin{tikzpicture}[scale=.75]
		\begin{axis}[grid=major,view={0}{90},
width=2.9in,
height=2in,
domain = 0:2.5,
xmin=0.7,
xtick={0, .1, .3, .5, .7, .9, 1.1, 1.3, 1.5,1.7,1.9,2.1,2.3,2.5},
			ytick={1,2,3,4,5,6,7,8},
			y domain = 1:8,
			y domain = 1:8,
			xlabel={$U\alpha$ (packets/slot)},
%			ylabel={battery level $b$}, 
			colorbar,
			colorbar style={width=.1in,xshift=-.3cm}
			]
			\addplot3+[only marks,scatter,mark size = 2.5] 
			table[row sep=\\]
			{%
				x y z \\
%				0.05 1.000000 3.7177e-05 \\ 
				0.10 1.000000 6.7816e-06 \\ 
				0.30 1.000000 0.0000e+00 \\ 
				0.50 1.000000 8.1202e-04 \\ 
				0.70 1.000000 1.4555e-05 \\ 
				0.90 1.000000 8.1985e-05 \\ 
				1.10 1.000000 2.1767e-05 \\ 
				1.30 1.000000 1.7582e-04 \\ 
				1.50 1.000000 1.4737e-05 \\ 
				1.70 1.000000 1.6964e-04 \\ 
				1.90 1.000000 2.8994e-06 \\ 
				2.10 1.000000 1.4504e-05 \\ 
				2.30 1.000000 1.9127e-06 \\ 
				2.50 1.000000 1.0685e-03 \\ 
				0.05 2.000000 9.9998e-01 \\ 
				0.10 2.000000 9.9986e-01 \\ 
				0.30 2.000000 1.0000e+00 \\ 
				0.50 2.000000 9.9993e-01 \\ 
				0.70 2.000000 1.0000e+00 \\ 
				0.90 2.000000 9.9923e-01 \\ 
				1.10 2.000000 9.9999e-01 \\ 
				1.30 2.000000 2.1051e-04 \\ 
				1.50 2.000000 1.4725e-05 \\ 
				1.70 2.000000 4.5951e-05 \\ 
				1.90 2.000000 3.3249e-06 \\ 
				2.10 2.000000 5.6295e-05 \\ 
				2.30 2.000000 8.3610e-07 \\ 
				2.50 2.000000 1.9587e-07 \\ 
				0.05 3.000000 9.9986e-01 \\ 
				0.10 3.000000 1.0000e+00 \\ 
				0.30 3.000000 1.0000e+00 \\ 
				0.50 3.000000 9.9987e-01 \\ 
				0.70 3.000000 1.0000e+00 \\ 
				0.90 3.000000 9.9997e-01 \\ 
				1.10 3.000000 9.9999e-01 \\ 
				1.30 3.000000 9.9980e-01 \\ 
				1.50 3.000000 9.9999e-01 \\ 
				1.70 3.000000 9.9967e-01 \\ 
				1.90 3.000000 9.9948e-01 \\ 
				2.10 3.000000 1.0000e+00 \\ 
				2.30 3.000000 1.0000e+00 \\ 
				2.50 3.000000 9.9999e-01 \\ 
				0.05 4.000000 9.9978e-01 \\ 
				0.10 4.000000 1.0000e+00 \\ 
				0.30 4.000000 1.0000e+00 \\ 
				0.50 4.000000 9.9977e-01 \\ 
				0.70 4.000000 1.0000e+00 \\ 
				0.90 4.000000 9.9999e-01 \\ 
				1.10 4.000000 9.9867e-01 \\ 
				1.30 4.000000 9.9989e-01 \\ 
				1.50 4.000000 9.9999e-01 \\ 
				1.70 4.000000 9.9996e-01 \\ 
				1.90 4.000000 9.9999e-01 \\ 
				2.10 4.000000 9.9980e-01 \\ 
				2.30 4.000000 1.0000e+00 \\ 
				2.50 4.000000 9.9999e-01 \\ 
				0.05 5.000000 9.9993e-01 \\ 
				0.10 5.000000 9.9999e-01 \\ 
				0.30 5.000000 1.0000e+00 \\ 
				0.50 5.000000 9.9994e-01 \\ 
				0.70 5.000000 9.9856e-01 \\ 
				0.90 5.000000 9.9997e-01 \\ 
				1.10 5.000000 1.0000e+00 \\ 
				1.30 5.000000 9.9995e-01 \\ 
				1.50 5.000000 9.9981e-01 \\ 
				1.70 5.000000 9.9992e-01 \\ 
				1.90 5.000000 1.8488e-05 \\ 
				2.10 5.000000 9.9941e-01 \\ 
				2.30 5.000000 1.3019e-03 \\ 
				2.50 5.000000 1.3792e-07 \\ 
				0.05 6.000000 9.9986e-01 \\ 
				0.10 6.000000 9.9951e-01 \\ 
				0.30 6.000000 1.0000e+00 \\ 
				0.50 6.000000 9.9966e-01 \\ 
				0.70 6.000000 1.0000e+00 \\ 
				0.90 6.000000 9.9996e-01 \\ 
				1.10 6.000000 1.0000e+00 \\ 
				1.30 6.000000 9.9988e-01 \\ 
				1.50 6.000000 9.9945e-01 \\ 
				1.70 6.000000 9.9968e-01 \\ 
				1.90 6.000000 1.0000e+00 \\ 
				2.10 6.000000 9.8543e-05 \\ 
				2.30 6.000000 2.3371e-06 \\ 
				2.50 6.000000 3.6958e-06 \\ 
				0.05 7.000000 9.9986e-01 \\ 
				0.10 7.000000 9.9999e-01 \\ 
				0.30 7.000000 9.9961e-01 \\ 
				0.50 7.000000 9.9982e-01 \\ 
				0.70 7.000000 1.0000e+00 \\ 
				0.90 7.000000 9.9994e-01 \\ 
				1.10 7.000000 1.0000e+00 \\ 
				1.30 7.000000 9.9987e-01 \\ 
				1.50 7.000000 9.9993e-01 \\ 
				1.70 7.000000 1.0000e+00 \\ 
				1.90 7.000000 1.0000e+00 \\ 
				2.10 7.000000 1.9507e-05 \\ 
				2.30 7.000000 1.0000e+00 \\ 
				2.50 7.000000 1.0438e-05 \\ 
				0.05 8.000000 9.9998e-01 \\ 
				0.10 8.000000 1.0000e+00 \\ 
				0.30 8.000000 1.0000e+00 \\ 
				0.50 8.000000 9.9965e-01 \\ 
				0.70 8.000000 1.0000e+00 \\ 
				0.90 8.000000 9.9997e-01 \\ 
				1.10 8.000000 1.0000e+00 \\ 
				1.30 8.000000 9.9991e-01 \\ 
				1.50 8.000000 1.0000e+00 \\ 
				1.70 8.000000 9.9995e-01 \\ 
				1.90 8.000000 9.9980e-01 \\ 
				2.10 8.000000 9.9984e-01 \\ 
				2.30 8.000000 1.0000e+00 \\ 
				2.50 8.000000 9.9997e-01 \\ 
			};
		\end{axis}
	\end{tikzpicture}
}

==> fig/performance_retx.tex <==
   \hspace{-.4cm}
\subcaptionbox{Average AoI \label{fig:avgAoI}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2.2in,
			height=2in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1,
			xtick= {0, 0.2, .4, .6,.8,1},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=2,
			ymax=8,
			yminorticks=true,
			% ytick= {2, 3, 4, 5,6,7,8,9,10},
			ylabel style={font=\color{white!15!black},yshift=-4pt,xshift=-4pt},
			ylabel={normalized average AoI, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			yminorgrids,
			legend style={at={(.99,.99)}, anchor=north east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]
			
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.0e-01 1.0795e+01 \\ 
				2.0e-01 5.8686e+00 \\ 
				3.0e-01 4.2768e+00 \\ 
				4.0e-01 3.5219e+00 \\ 
				5.0e-01 3.0872e+00 \\ 
				6.0e-01 2.8242e+00 \\ 
				7.0e-01 2.6599e+00 \\ 
				8.0e-01 2.5382e+00 \\ 
				9.0e-01 2.4871e+00 \\ 
				1.0e+00 2.4537e+00 \\ 
			};
			 \addlegendentry{\small retransmission-based policy}
			
			\addplot [line width = 1,color=red,dashdotted]
			table[row sep=crcr]{%
				1.0e-01 1.1427e+01 \\ 
				2.0e-01 6.4523e+00 \\ 
				3.0e-01 4.7603e+00 \\ 
				4.0e-01 3.9282e+00 \\ 
				5.0e-01 3.4246e+00 \\ 
				6.0e-01 3.1172e+00 \\ 
				7.0e-01 2.8564e+00 \\ 
				8.0e-01 2.6893e+00 \\ 
				9.0e-01 2.5951e+00 \\ 
				1.0e+00 2.5437e+00 \\ 
			};
			 \addlegendentry{\small throughput maximization}
			 
			 \addplot [line width = 1,color=black,dashed]
			 table[row sep=crcr]{%
			 	1.0e-01 1.0962e+01 \\ 
			 	2.0e-01 6.0293e+00 \\ 
			 	3.0e-01 4.4401e+00 \\ 
			 	4.0e-01 3.6882e+00 \\ 
			 	5.0e-01 3.2506e+00 \\ 
			 	6.0e-01 2.9839e+00 \\ 
			 	7.0e-01 2.8154e+00 \\ 
			 	8.0e-01 2.7129e+00 \\ 
			 	9.0e-01 2.6440e+00 \\ 
			 	1.0e+00 2.6168e+00 \\ 
			 };
			 \addlegendentry{\small reactive policy}
		\end{axis}
\end{tikzpicture}}
\hspace{-.4cm}
\subcaptionbox{\gls{AVP} \label{fig:AVP}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2.2in,
			height=2in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1,
			xtick= {0, 0.2, .4, .6,.8,1},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			ymode=log,
			ymin=1e-2,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-6pt},
			ylabel={\gls{AVP}, $\zeta(\theta)$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,.99)}, anchor=north east, legend cell align=left, align=left,  fill=white, fill opacity=.8,text opacity = 1,draw=none}
			]
			
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.0e-01 3.9647e-01 \\ 
				2.0e-01 1.8236e-01 \\ 
				3.0e-01 9.5905e-02 \\ 
				4.0e-01 5.7737e-02 \\ 
				5.0e-01 3.8300e-02 \\ 
				6.0e-01 2.8349e-02 \\ 
				7.0e-01 2.2936e-02 \\ 
				8.0e-01 1.9511e-02 \\ 
				9.0e-01 1.7725e-02 \\ 
				1.0e+00 1.6836e-02 \\ 
			};
			\addlegendentry{\small retransmission-based policy}
			
			\addplot [line width = 1,color=red,dashdotted]
			table[row sep=crcr]{%
				1.0e-01 4.3506e-01 \\ 
				2.0e-01 2.0527e-01 \\ 
				3.0e-01 1.0719e-01 \\ 
				4.0e-01 6.3102e-02 \\ 
				5.0e-01 4.3808e-02 \\ 
				6.0e-01 3.1769e-02 \\ 
				7.0e-01 2.8751e-02 \\ 
				8.0e-01 2.3721e-02 \\ 
				9.0e-01 2.0451e-02 \\ 
				1.0e+00 1.9324e-02 \\ 
			};
			\addlegendentry{\small throughput maximization}
			
			 \addplot [line width = 1,color=black,dashed]
			table[row sep=crcr]{%
				1.0e-01 4.0164e-01 \\ 
				2.0e-01 1.9039e-01 \\ 
				3.0e-01 1.0513e-01 \\ 
				4.0e-01 6.6401e-02 \\ 
				5.0e-01 4.5936e-02 \\ 
				6.0e-01 3.5165e-02 \\ 
				7.0e-01 2.8682e-02 \\ 
				8.0e-01 2.4986e-02 \\ 
				9.0e-01 2.2914e-02 \\ 
				1.0e+00 2.1940e-02 \\ 
			};
			\addlegendentry{\small reactive policy}
		\end{axis}
\end{tikzpicture}}
\hspace{-.4cm}
\subcaptionbox{Throughput \label{fig:throughput}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2.2in,
			height=2in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1,
			xtick= {0, 0.2, .4, .6,.8,1},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=0.1,
			ymax=.5,
			ytick= {0, 0.1, 0.2, 0.3, 0.4,.5},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={throughput, $\Sr$ (packets/slot)},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]
			
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.0e-01 1.3442e-01 \\ 
				2.0e-01 2.2341e-01 \\ 
				3.0e-01 2.9860e-01 \\ 
				4.0e-01 3.4320e-01 \\ 
				5.0e-01 3.7403e-01 \\ 
				6.0e-01 3.9920e-01 \\ 
				7.0e-01 4.1510e-01 \\ 
				8.0e-01 4.2452e-01 \\ 
				9.0e-01 4.2885e-01 \\ 
				1.0e+00 4.3320e-01 \\ 
			};
			\addlegendentry{\small avgAoI min}
			
			\addplot [line width = 1,color=blue,dotted]
			table[row sep=crcr]{%
				1.0e-01 1.1647e-01 \\ 
				2.0e-01 2.5631e-01 \\ 
				3.0e-01 3.2506e-01 \\ 
				4.0e-01 3.8447e-01 \\ 
				5.0e-01 4.1479e-01 \\ 
				6.0e-01 4.1849e-01 \\ 
				7.0e-01 4.2878e-01 \\ 
				8.0e-01 4.2986e-01 \\ 
				9.0e-01 4.3213e-01 \\ 
				1.0e+00 4.3336e-01 \\ 
			};
			\addlegendentry{\small AVP min}
			
			\addplot [line width = 1,color=red,dashdotted]
			table[row sep=crcr]{%
				1.0e-01 4.5605e-01 \\ 
				2.0e-01 4.5857e-01 \\ 
				3.0e-01 4.5692e-01 \\ 
				4.0e-01 4.5705e-01 \\ 
				5.0e-01 4.5700e-01 \\ 
				6.0e-01 4.5649e-01 \\ 
				7.0e-01 4.5522e-01 \\ 
				8.0e-01 4.5798e-01 \\ 
				9.0e-01 4.5769e-01 \\ 
				1.0e+00 4.5836e-01 \\ 
			};
			\addlegendentry{\small throughput maximization}
			
			\addplot [line width = 1,color=black,dashed]
			table[row sep=crcr]{%
				1.0e-01 9.1223e-02 \\ 
				2.0e-01 1.6421e-01 \\ 
				3.0e-01 2.2292e-01 \\ 
				4.0e-01 2.6829e-01 \\ 
				5.0e-01 3.0440e-01 \\ 
				6.0e-01 3.3125e-01 \\ 
				7.0e-01 3.5008e-01 \\ 
				8.0e-01 3.6510e-01 \\ 
				9.0e-01 3.7339e-01 \\ 
				1.0e+00 3.7600e-01 \\ 
			};
			\addlegendentry{\small reactive policy}
		\end{axis}
\end{tikzpicture}}

==> fig/sim_vs_analytic.tex <==
    
\subcaptionbox{Average AoI %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=1.8in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=0,
			ymax=10,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={normalized average AoI, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left}
			]
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1737e+01 \\ 
                2.0e-01 6.5811e+00 \\ 
                3.0e-01 4.9310e+00 \\ 
                4.0e-01 4.1891e+00 \\ 
                5.0e-01 3.7585e+00 \\ 
                6.0e-01 3.5107e+00 \\ 
                7.0e-01 3.3881e+00 \\ 
                8.0e-01 3.3199e+00 \\ 
                9.0e-01 3.3028e+00 \\ 
                1.0e+00 3.3536e+00 \\ 
                1.1e+00 3.3607e+00 \\ 
                1.2e+00 3.4144e+00 \\ 
                1.3e+00 3.5227e+00 \\ 
                1.4e+00 3.6071e+00 \\ 
                1.5e+00 3.7101e+00 \\ 
			};
   
            \addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks,forget plot]
			table[row sep=crcr]{%
                1.0e-01 1.1569e+01 \\ 
                2.0e-01 6.5399e+00 \\ 
                3.0e-01 4.9052e+00 \\ 
                4.0e-01 4.1372e+00 \\ 
                5.0e-01 3.7507e+00 \\ 
                6.0e-01 3.5191e+00 \\ 
                7.0e-01 3.3905e+00 \\ 
                8.0e-01 3.3234e+00 \\ 
                9.0e-01 3.2963e+00 \\ 
                1.0e+00 3.3174e+00 \\ 
                1.1e+00 3.3658e+00 \\ 
                1.2e+00 3.4208e+00 \\ 
                1.3e+00 3.4999e+00 \\ 
                1.4e+00 3.6002e+00 \\ 
                1.5e+00 3.6978e+00 \\ 
			};

            \addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1744e+01 \\ 
                2.0e-01 6.5254e+00 \\ 
                3.0e-01 4.8784e+00 \\ 
                4.0e-01 4.0967e+00 \\ 
                5.0e-01 3.6312e+00 \\ 
                6.0e-01 3.3853e+00 \\ 
                7.0e-01 3.2097e+00 \\ 
                8.0e-01 3.1449e+00 \\ 
                9.0e-01 3.0641e+00 \\ 
                1.0e+00 3.0373e+00 \\ 
                1.1e+00 3.0383e+00 \\ 
                1.2e+00 3.0431e+00 \\ 
                1.3e+00 3.0513e+00 \\ 
                1.4e+00 3.0971e+00 \\ 
                1.5e+00 3.1242e+00 \\ 
			};
   
            \addplot [line width = 1,color=red,mark = o, mark color = red,only marks,forget plot]
			table[row sep=crcr]{%
                1.0e-01 1.1636e+01 \\ 
                2.0e-01 6.4973e+00 \\ 
                3.0e-01 4.8595e+00 \\ 
                4.0e-01 4.0812e+00 \\ 
                5.0e-01 3.6406e+00 \\ 
                6.0e-01 3.3711e+00 \\ 
                7.0e-01 3.2156e+00 \\ 
                8.0e-01 3.1149e+00 \\ 
                9.0e-01 3.0543e+00 \\ 
                1.0e+00 3.0245e+00 \\ 
                1.1e+00 3.0068e+00 \\ 
                1.2e+00 3.0227e+00 \\ 
                1.3e+00 3.0413e+00 \\ 
                1.4e+00 3.0599e+00 \\ 
                1.5e+00 3.1068e+00 \\ 
			};

            \addplot [line width = 1,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1743e+01 \\ 
                2.0e-01 6.5031e+00 \\ 
                3.0e-01 4.8214e+00 \\ 
                4.0e-01 3.9962e+00 \\ 
                5.0e-01 3.5046e+00 \\ 
                6.0e-01 3.2288e+00 \\ 
                7.0e-01 3.0181e+00 \\ 
                8.0e-01 2.8716e+00 \\ 
                9.0e-01 2.7677e+00 \\ 
                1.0e+00 2.6956e+00 \\ 
                1.1e+00 2.6584e+00 \\ 
                1.2e+00 2.5940e+00 \\ 
                1.3e+00 2.5610e+00 \\ 
                1.4e+00 2.5591e+00 \\ 
                1.5e+00 2.5265e+00 \\
			};
   
            \addplot [line width = 1,color = OliveGreen,mark = o, mark color = OliveGreen,only marks,forget plot]
			table[row sep=crcr]{%
                1.0e-01 1.1590e+01 \\ 
                2.0e-01 6.5307e+00 \\ 
                3.0e-01 4.8051e+00 \\ 
                4.0e-01 3.9891e+00 \\ 
                5.0e-01 3.5037e+00 \\ 
                6.0e-01 3.2200e+00 \\ 
                7.0e-01 3.0024e+00 \\ 
                8.0e-01 2.8725e+00 \\ 
                9.0e-01 2.7667e+00 \\ 
                1.0e+00 2.6994e+00 \\ 
                1.1e+00 2.6386e+00 \\ 
                1.2e+00 2.5907e+00 \\ 
                1.3e+00 2.5718e+00 \\ 
                1.4e+00 2.5392e+00 \\ 
                1.5e+00 2.5271e+00 \\ 
			};
       \addplot [line width = 1,color = blue,mark = o, mark color = blue]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{$\piv = [1 ~1 ~1]$};
    \addplot [line width = 1,color = red,mark = o, mark color = red]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{$\piv = [0~ 1 ~1]$};
    \addplot [line width = 1,color = OliveGreen,mark = o, mark color = OliveGreen]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{$\piv = [0 ~0 ~1]$};
   \end{axis}
\end{tikzpicture}}
%
\subcaptionbox{Age violation probability %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=1.8in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			ymode=log,
			ymin=1e-2,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={age violation probability, $\zeta(\theta)$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.0e-01 3.3631e-01 \\ 
                2.0e-01 1.8407e-01 \\ 
                3.0e-01 1.2061e-01 \\ 
                4.0e-01 9.0390e-02 \\ 
                5.0e-01 7.2823e-02 \\ 
                6.0e-01 6.2835e-02 \\ 
                7.0e-01 5.7920e-02 \\ 
                8.0e-01 5.5169e-02 \\ 
                9.0e-01 5.4401e-02 \\ 
                1.0e+00 5.6239e-02 \\ 
                1.1e+00 5.6401e-02 \\ 
                1.2e+00 5.8359e-02 \\ 
                1.3e+00 6.2447e-02 \\ 
                1.4e+00 6.5631e-02 \\ 
                1.5e+00 6.9560e-02 \\ 
			};
   
            \addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks]
			table[row sep=crcr]{%
                1.0e-01 3.3240e-01 \\ 
                2.0e-01 1.8215e-01 \\ 
                3.0e-01 1.1933e-01 \\ 
                4.0e-01 8.8636e-02 \\ 
                5.0e-01 7.2186e-02 \\ 
                6.0e-01 6.3397e-02 \\ 
                7.0e-01 5.7974e-02 \\ 
                8.0e-01 5.4999e-02 \\ 
                9.0e-01 5.4001e-02 \\ 
                1.0e+00 5.4730e-02 \\ 
                1.1e+00 5.6746e-02 \\ 
                1.2e+00 5.8870e-02 \\ 
                1.3e+00 6.1631e-02 \\ 
                1.4e+00 6.5113e-02 \\ 
                1.5e+00 6.9351e-02 \\ 
			};

            \addplot [line width = 1,color=red]
			table[row sep=crcr]{%
				1.0e-01 3.3636e-01 \\ 
                2.0e-01 1.8185e-01 \\ 
                3.0e-01 1.1827e-01 \\ 
                4.0e-01 8.6405e-02 \\ 
                5.0e-01 6.7514e-02 \\ 
                6.0e-01 5.7711e-02 \\ 
                7.0e-01 5.0862e-02 \\ 
                8.0e-01 4.8313e-02 \\ 
                9.0e-01 4.5218e-02 \\ 
                1.0e+00 4.4139e-02 \\ 
                1.1e+00 4.4081e-02 \\ 
                1.2e+00 4.4164e-02 \\ 
                1.3e+00 4.4372e-02 \\ 
                1.4e+00 4.5952e-02 \\ 
                1.5e+00 4.6859e-02 \\        
			};
   
            \addplot [line width = 1,color=red,mark = o, mark color = red,only marks]
			table[row sep=crcr]{%
                1.0e-01 3.3430e-01 \\ 
                2.0e-01 1.8088e-01 \\ 
                3.0e-01 1.1703e-01 \\ 
                4.0e-01 8.5341e-02 \\ 
                5.0e-01 6.7726e-02 \\ 
                6.0e-01 5.7265e-02 \\ 
                7.0e-01 5.1135e-02 \\ 
                8.0e-01 4.7087e-02 \\ 
                9.0e-01 4.4850e-02 \\ 
                1.0e+00 4.3677e-02 \\ 
                1.1e+00 4.3127e-02 \\ 
                1.2e+00 4.3401e-02 \\ 
                1.3e+00 4.3999e-02 \\ 
                1.4e+00 4.4549e-02 \\ 
                1.5e+00 4.5935e-02 \\     
			};
   
            \addplot [line width = 1,color=OliveGreen]
			table[row sep=crcr]{%
				1.0e-01 3.3703e-01 \\ 
                2.0e-01 1.8153e-01 \\ 
                3.0e-01 1.1627e-01 \\ 
                4.0e-01 8.2513e-02 \\ 
                5.0e-01 6.2628e-02 \\ 
                6.0e-01 5.1792e-02 \\ 
                7.0e-01 4.3805e-02 \\ 
                8.0e-01 3.8440e-02 \\ 
                9.0e-01 3.4746e-02 \\ 
                1.0e+00 3.2236e-02 \\ 
                1.1e+00 3.0934e-02 \\ 
                1.2e+00 2.8788e-02 \\ 
                1.3e+00 2.7684e-02 \\ 
                1.4e+00 2.7576e-02 \\ 
                1.5e+00 2.6513e-02 \\ 
			};
   
            \addplot [line width = 1,color=OliveGreen,mark = o, mark color = OliveGreen,only marks]
			table[row sep=crcr]{%
                1.0e-01 3.3141e-01 \\ 
                2.0e-01 1.8215e-01 \\ 
                3.0e-01 1.1476e-01 \\ 
                4.0e-01 8.2261e-02 \\ 
                5.0e-01 6.2553e-02 \\ 
                6.0e-01 5.1234e-02 \\ 
                7.0e-01 4.3202e-02 \\ 
                8.0e-01 3.8499e-02 \\ 
                9.0e-01 3.4603e-02 \\ 
                1.0e+00 3.2334e-02 \\ 
                1.1e+00 3.0363e-02 \\ 
                1.2e+00 2.8695e-02 \\ 
                1.3e+00 2.8009e-02 \\ 
                1.4e+00 2.7045e-02 \\ 
                1.5e+00 2.6570e-02 \\ 
			};
   \end{axis}
\end{tikzpicture}}
%
\subcaptionbox{Throughput %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=1.8in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=0,
			ymax=.4,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={throughput, $S$ (packets/slot)},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.0e-01 8.1341e-02 \\ 
                2.0e-01 1.4033e-01 \\ 
                3.0e-01 1.8295e-01 \\ 
                4.0e-01 2.1217e-01 \\ 
                5.0e-01 2.3405e-01 \\ 
                6.0e-01 2.4901e-01 \\ 
                7.0e-01 2.5748e-01 \\ 
                8.0e-01 2.6265e-01 \\ 
                9.0e-01 2.6441e-01 \\ 
                1.0e+00 2.6147e-01 \\ 
                1.1e+00 2.6150e-01 \\ 
                1.2e+00 2.5838e-01 \\ 
                1.3e+00 2.5184e-01 \\ 
                1.4e+00 2.4703e-01 \\ 
                1.5e+00 2.4131e-01 \\ 
			};
   
            \addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks]
			table[row sep=crcr]{%
                1.0e-01 8.1462e-02 \\ 
                2.0e-01 1.4046e-01 \\ 
                3.0e-01 1.8315e-01 \\ 
                4.0e-01 2.1350e-01 \\ 
                5.0e-01 2.3418e-01 \\ 
                6.0e-01 2.4754e-01 \\ 
                7.0e-01 2.5642e-01 \\ 
                8.0e-01 2.6212e-01 \\ 
                9.0e-01 2.6395e-01 \\ 
                1.0e+00 2.6320e-01 \\ 
                1.1e+00 2.6052e-01 \\ 
                1.2e+00 2.5675e-01 \\ 
                1.3e+00 2.5212e-01 \\ 
                1.4e+00 2.4714e-01 \\ 
                1.5e+00 2.4099e-01 \\ 
			};

            \addplot [line width = 1,color=red]
			table[row sep=crcr]{%
				1.0e-01 8.1322e-02 \\ 
                2.0e-01 1.4156e-01 \\ 
                3.0e-01 1.8508e-01 \\ 
                4.0e-01 2.1698e-01 \\ 
                5.0e-01 2.4204e-01 \\ 
                6.0e-01 2.5812e-01 \\ 
                7.0e-01 2.7114e-01 \\ 
                8.0e-01 2.7672e-01 \\ 
                9.0e-01 2.8388e-01 \\ 
                1.0e+00 2.8676e-01 \\ 
                1.1e+00 2.8734e-01 \\ 
                1.2e+00 2.8764e-01 \\ 
                1.3e+00 2.8762e-01 \\ 
                1.4e+00 2.8449e-01 \\ 
                1.5e+00 2.8283e-01 \\ 
			};
   
            \addplot [line width = 1,color=red,mark = o, mark color = red,only marks]
			table[row sep=crcr]{%
                1.0e-01 8.0996e-02 \\ 
                2.0e-01 1.4124e-01 \\ 
                3.0e-01 1.8520e-01 \\ 
                4.0e-01 2.1755e-01 \\ 
                5.0e-01 2.4090e-01 \\ 
                6.0e-01 2.5804e-01 \\ 
                7.0e-01 2.7007e-01 \\ 
                8.0e-01 2.7906e-01 \\ 
                9.0e-01 2.8414e-01 \\ 
                1.0e+00 2.8694e-01 \\ 
                1.1e+00 2.8874e-01 \\ 
                1.2e+00 2.8885e-01 \\ 
                1.3e+00 2.8811e-01 \\ 
                1.4e+00 2.8683e-01 \\ 
                1.5e+00 2.8405e-01 \\ 
			};
   
            \addplot [line width = 1,color=OliveGreen]
			table[row sep=crcr]{%
				1.0e-01 8.1171e-02 \\ 
                2.0e-01 1.4165e-01 \\ 
                3.0e-01 1.8657e-01 \\ 
                4.0e-01 2.2133e-01 \\ 
                5.0e-01 2.4927e-01 \\ 
                6.0e-01 2.6864e-01 \\ 
                7.0e-01 2.8576e-01 \\ 
                8.0e-01 2.9924e-01 \\ 
                9.0e-01 3.0989e-01 \\ 
                1.0e+00 3.1797e-01 \\ 
                1.1e+00 3.2272e-01 \\ 
                1.2e+00 3.3044e-01 \\ 
                1.3e+00 3.3499e-01 \\ 
                1.4e+00 3.3602e-01 \\ 
                1.5e+00 3.4053e-01 \\ 
			};
   
            \addplot [line width = 1,color=OliveGreen,mark = o, mark color = OliveGreen,only marks]
			table[row sep=crcr]{%
                1.0e-01 8.1611e-02 \\ 
                2.0e-01 1.4049e-01 \\ 
                3.0e-01 1.8695e-01 \\ 
                4.0e-01 2.2092e-01 \\ 
                5.0e-01 2.4836e-01 \\ 
                6.0e-01 2.6940e-01 \\ 
                7.0e-01 2.8613e-01 \\ 
                8.0e-01 2.9850e-01 \\ 
                9.0e-01 3.0941e-01 \\ 
                1.0e+00 3.1713e-01 \\ 
                1.1e+00 3.2381e-01 \\ 
                1.2e+00 3.3000e-01 \\ 
                1.3e+00 3.3340e-01 \\ 
                1.4e+00 3.3736e-01 \\ 
                1.5e+00 3.4010e-01 \\ 
			};
   \end{axis}
\end{tikzpicture}}

==> fig/sim_vs_analytic_PMF_capture.tex <==
   \hspace{-.3cm}
\subcaptionbox{PMF of the inter-refresh time $Y$ %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=2in,
			height=1.8in,
			clip mode=individual,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=1,
			xmax=6000,
			xtick= {0, 2000, 4000, 6000, 8000},
%			xticklabels = {0,2,4,6,8},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$y$ (slots)},
			 ymode=log,
			ymin=1e-6,
			ymax=1e-3,
%			ytick={5,7.5,10,12.5,15},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt,xshift=-6pt},
			ylabel={$\P{Y = y}$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, fill=none,draw=none}
			]
			
%			 \addplot[blue, thick,solid %, mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
%			 ] 
%			table [x index = {0}, y index={1}, col sep=comma]
%			{./fig/dist_YZ.csv}; 
%			\addlegendentry{\small simulation}
%			
%			\addplot[red, line width=1, solid, %mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
%			] 
%			table [x index = {0}, y index={2}, col sep=comma]
%			{./fig/dist_YZ.csv}; 
%			\addlegendentry{\small approximate}
			
			\addplot[blue, mark=*, mark options={fill=blue} ,mark size=1.5pt,only marks, %, mark repeat=4, mark phase = 1
			] 
			table [x index = {0}, y index={1}, col sep=comma]
			{./fig/dist_YZ_capture_samples.csv}; 
			\addlegendentry{simulation}
			
			\addplot[red, line width=1.5, solid, %mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
			] 
			table [x index = {0}, y index={2}, col sep=comma]
			{./fig/dist_YZ_capture_samples.csv}; 
			\addlegendentry{approximate}
		\end{axis}
\end{tikzpicture}}
   \hspace{-.6cm}
\subcaptionbox{PMF of the refresh value $Z$ %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.75,spy using outlines={rectangle, red, lens = {yscale = 1.5,xscale=3},
			width=.2cm,height=3cm, connect spies}]
		\begin{axis}[%
			width=2in,
			height=1.8in,
			clip mode=individual,
			at={(0in,0in)},
			scale only axis,
			unbounded coords=jump,
			xmin=1,
			xmax=6000,
			xtick= {0, 2000, 4000, 6000, 8000},
%			xticklabels = {0,2,4,6,8},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$z$ (slots)},
			ymode=log,
			ymin=1e-7,
			ymax=2e-2,
			%			ytick={5,7.5,10,12.5,15},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt,xshift=-6pt},
			ylabel={$\P{Z = z}$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.001,0.01)}, anchor=south west, legend cell align=left, align=left, fill=none,draw=none}
			]
			
%			\addplot[blue, thick,solid %, mark=*%, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
%			] 
%			table [x index = {0}, y index={3}, col sep=comma]
%			{./fig/dist_YZ.csv}; 
%			\addlegendentry{\small simulation}
%			
%			\addplot[red, line width=1, solid, %mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
%			] 
%			table [x index = {0}, y index={4}, col sep=comma]
%			{./fig/dist_YZ.csv}; 
%			\addlegendentry{\small approximate}
%			
			
			 \addplot[blue,mark=*, mark options={fill=blue} ,mark size=1.5pt, only marks%,mark repeat=4, mark phase = 1
			] 
			table [x index = {0}, y index={3}, col sep=comma]
			{./fig/dist_YZ_capture_samples.csv}; 
			\addlegendentry{simulation}
			
			
			
			\addplot[red, line width=1.5, solid, %mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
			] 
			table [x index = {0}, y index={4}, col sep=comma]
			{./fig/dist_YZ_capture_samples.csv}; 
			\addlegendentry{approximate}
			
			
%			\coordinate (spypoint) at (axis cs:-610,5e-5);
%			\coordinate (magnifyglass) at (axis cs:3900,2e-5);
			
		\end{axis}
%		\spy [black, width=.3cm,height=2.5cm] on (spypoint)
%		in node[fill=white] at (magnifyglass);
		
		\begin{axis}[%
			width=.8in,
			height=.75in,
			clip mode=individual,
			at={(1.1in,.95in)},
			scale only axis,
			xmin=0,
			xmax=20,
			xtick= {0, 5, 10, 15,20},
%			xticklabels = {0,2,4,6,8},
			xticklabel style={font=\scriptsize},
			ymode=log,
			ymin=1e-4,
			ymax=2e-2,
			%			ytick={5,7.5,10,12.5,15},
			yminorticks=true,
			axis background/.style={fill=white},
			yticklabel style={font=\scriptsize},
			xmajorgrids,
			ymajorgrids,
			]
			
			\addplot[blue,mark=*, mark options={fill=blue} ,mark size=1.5pt, only marks%,mark repeat=4, mark phase = 1
			] 
			table [x index = {0}, y index={3}, col sep=comma]
			{./fig/dist_YZ_capture_50samples.csv}; 
			
			
			
			\addplot[red, line width=1.5, solid, %mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
			] 
			table [x index = {0}, y index={4}, col sep=comma]
			{./fig/dist_YZ_capture_50samples.csv}; 
		\end{axis}
\end{tikzpicture}}
   \hspace{-.6cm}
\subcaptionbox{PMF of the discretized \gls{AoI} %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.75]
	\begin{axis}[%
		width=2in,
		height=1.8in,
		clip mode=individual,
		%at={(0.545in,0.436in)},
		scale only axis,
		unbounded coords=jump,
		xmin=1,
		xmax=6000,
		xtick= {0, 2000, 4000, 6000, 8000},
		%			xticklabels = {0,2,4,6,8},
		xlabel style={font=\color{white!15!black},yshift=4pt},
		xlabel={$\delta$ (slots)},
		ymode=log,
		ymin=1e-6,
		ymax=1e-3,
		%			ytick={5,7.5,10,12.5,15},
		yminorticks=true,
		ylabel style={font=\color{white!15!black},yshift=-4pt,xshift=-6pt},
		ylabel={$\mathbb{P}[\widehat{\Delta}(s) = \delta]$},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
		xmajorgrids,
		ymajorgrids,
		%yminorgrids,
		legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, fill=none,draw=none}
		]
		
		%			 \addplot[blue, thick,solid %, mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
		%			 ] 
		%			table [x index = {0}, y index={1}, col sep=comma]
		%			{./fig/dist_YZ.csv}; 
		%			\addlegendentry{\small simulation}
		%			
		%			\addplot[red, line width=1, solid, %mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
		%			] 
		%			table [x index = {0}, y index={2}, col sep=comma]
		%			{./fig/dist_YZ.csv}; 
		%			\addlegendentry{\small approximate}
		
		\addplot[blue, mark=*, mark options={fill=blue} ,mark size=1.5pt,only marks, %, mark repeat=4, mark phase = 1
		] 
		table [x index = {0}, y index={1}, col sep=comma]
		{./fig/dist_AoI_capture_samples.csv}; 
		\addlegendentry{simulation}
		
		\addplot[red, line width=1.5, solid, %mark=triangle*, mark options={fill=white} ,mark size=2.5pt, mark repeat=4, mark phase = 1
		] 
		table [x index = {0}, y index={2}, col sep=comma]
		{./fig/dist_AoI_capture_samples.csv}; 
		\addlegendentry{approximate}
	\end{axis}
\end{tikzpicture}
}

==> fig/sim_vs_analytic_capture_U30.tex <==
    
\subcaptionbox{Average AoI %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=1.5in,
			height=1.25in,
			%at={(0.545in,0.436in)},
			clip mode=individual,
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=2.5,
			xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (updates/slot)},
			% ymode=log,
			ymin=5,
ymax=20,
ytick={5,10,15,20},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt,xshift=-7pt},
			ylabel={\small normalized average AoI, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left, fill=none,draw=none}
			]
			
			\addplot [line width = 1,color=blue,forget plot]
			table [x index = {0}, y index={1}, col sep=comma]
			{./fig/sim_vs_analytic_capture_pi11.csv}; 
		
		\addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks,forget plot,mark repeat=2]
		table [x index = {0}, y index={2}, col sep=comma]
		{./fig/sim_vs_analytic_capture_pi11.csv}; 
	
	\addplot [line width = 1,color=blue,mark = x, mark color = blue,only marks,forget plot, mark size = 4,mark repeat=2]
	table [x index = {0}, y index={3}, col sep=comma]
	{./fig/sim_vs_analytic_capture_pi11.csv}; 

\addplot [line width = 1,color=red,forget plot]
table [x index = {0}, y index={1}, col sep=comma,mark repeat=2]
{./fig/sim_vs_analytic_capture_pi01.csv}; 

\addplot [line width = 1,color=red,mark = o, mark color = red,only marks,forget plot,mark repeat=2]
table [x index = {0}, y index={2}, col sep=comma]
{./fig/sim_vs_analytic_capture_pi01.csv}; 

\addplot [line width = 1,color=red,mark = x, mark color = red,only marks,forget plot,mark size = 4,mark repeat=2]
table [x index = {0}, y index={3}, col sep=comma]
{./fig/sim_vs_analytic_capture_pi01.csv}; 

\node at (axis cs:2,10.7) () {$\piv = (1, 1)$};
\node at (axis cs:2,7.3) () {$\piv = (0, 1)$};
    \addplot [line width = 1,color = black]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{approximation};
    \addplot [line width = 1,mark = o, mark color = black,only marks]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{simulation};
     \addplot [line width = 1,mark = x, mark color = black,only marks,mark size = 4]
			 table[row sep=crcr]{%
                 -1 0 \\ 
                 -1 0 \\ 
                 };
     \addlegendentry{exact};
   \end{axis}
	\end{tikzpicture}}
%
\subcaptionbox{\gls{AVP} %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=1.5in,
			height=1.25in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=2.5,
			xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (updates/slot)},
			ymode=log,
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={\gls{AVP}, $\zeta(\theta)$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left, fill=none,draw=none}
			]
			
			\addplot [line width = 1,color=blue,forget plot]
	table [x index = {0}, y index={4}, col sep=comma]
{./fig/sim_vs_analytic_capture_pi11.csv}; 

\addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks,forget plot,mark repeat=2]
	table [x index = {0}, y index={5}, col sep=comma]
{./fig/sim_vs_analytic_capture_pi11.csv}; 

\addplot [line width = 1,color=red,forget plot]
	table [x index = {0}, y index={4}, col sep=comma]
{./fig/sim_vs_analytic_capture_pi01.csv}; 

\addplot [line width = 1,color=red,mark = o, mark color = red,only marks,forget plot,mark repeat=2]
	table [x index = {0}, y index={5}, col sep=comma]
{./fig/sim_vs_analytic_capture_pi01.csv}; 

\node at (axis cs:2,4e-2) () {$\piv = (1, 1)$};
\node at (axis cs:2,2e-3) () {$\piv = (0, 1)$};
    \addplot [line width = 1,color = black]
table[row sep=crcr]{%
	-1 1 \\ 
	-1 1 \\ 
};
\addlegendentry{approximation};
\addplot [line width = 1,mark = o, mark color = black,only marks]
table[row sep=crcr]{%
	-1 1 \\ 
	-1 1 \\ 
};
\addlegendentry{simulation};
%\addplot [line width = 1,mark = x, mark color = black,only marks,mark size = 4]
%table[row sep=crcr]{%
%	-1 1 \\ 
%	-1 1 \\ 
%};
%\addlegendentry{exact};
   \end{axis}
\end{tikzpicture}}
%%
%\subcaptionbox{Throughput %\label{fig:PLR_schemes}
%}{
%	\begin{tikzpicture}[scale=.9]
%		\begin{axis}[%
%			width=1.8in,
%			height=1.6in,
%			%at={(0.545in,0.436in)},
%			scale only axis,
%			unbounded coords=jump,
%			xmin=0,
%			xmax=1.5,
%			xtick= {0, 0.5, 1, 1.5},
%			xlabel style={font=\color{white!15!black},yshift=4pt},
%			xlabel={$U \alpha$ (packets/slot)},
%			% ymode=log,
%			ymin=0,
%			ymax=.2,
%            ytick= {0, 0.05, 0.1, 0.15, 0.2},
%			yminorticks=true,
%			ylabel style={font=\color{white!15!black},yshift=-4pt},
%			ylabel={throughput, $S$ (packets/slot)},
%			axis background/.style={fill=white},
%			title style={font=\bfseries},
%			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
%			xmajorgrids,
%			ymajorgrids,
%			%yminorgrids,
%			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
%			]
%			
%			\addplot [line width = 1,color=blue]
%			table[row sep=crcr]{%
%				1.000000e-01 4.1203e-02 \\ 
%2.000000e-01 7.2609e-02 \\ 
%3.000000e-01 9.5846e-02 \\ 
%4.000000e-01 1.1449e-01 \\ 
%5.000000e-01 1.2720e-01 \\ 
%6.000000e-01 1.3619e-01 \\ 
%7.000000e-01 1.4278e-01 \\ 
%8.000000e-01 1.4739e-01 \\ 
%9.000000e-01 1.4796e-01 \\ 
%1 1.4857e-01 \\ 
%1.100000e+00 1.4737e-01 \\ 
%1.200000e+00 1.4476e-01 \\ 
%1.300000e+00 1.4200e-01 \\ 
%1.400000e+00 1.3924e-01 \\ 
%1.500000e+00 1.3777e-01 \\ 
%			};
%   
%            \addplot [line width = 1,color=blue,mark = x, mark color = blue,only marks, mark size = 4]
%			table[row sep=crcr]{%
%                1.000000e-01 4.1570e-02 \\ 
%2.000000e-01 7.2650e-02 \\ 
%3.000000e-01 9.5670e-02 \\ 
%4.000000e-01 1.1425e-01 \\ 
%5.000000e-01 1.2591e-01 \\ 
%6.000000e-01 1.3820e-01 \\ 
%7.000000e-01 1.4123e-01 \\ 
%8.000000e-01 1.4678e-01 \\ 
%9.000000e-01 1.4729e-01 \\ 
%1 1.4919e-01 \\ 
%1.100000e+00 1.4586e-01 \\ 
%1.200000e+00 1.4507e-01 \\ 
%1.300000e+00 1.4269e-01 \\ 
%1.400000e+00 1.3926e-01 \\ 
%1.500000e+00 1.3563e-01 \\ 
%			};
%
%            \addplot [line width = 1,color=red]
%			table[row sep=crcr]{%
%				1.000000e-01 4.1566e-02 \\ 
%2.000000e-01 7.3143e-02 \\ 
%3.000000e-01 9.8078e-02 \\ 
%4.000000e-01 1.1765e-01 \\ 
%5.000000e-01 1.3229e-01 \\ 
%6.000000e-01 1.4375e-01 \\ 
%7.000000e-01 1.5338e-01 \\ 
%8.000000e-01 1.5943e-01 \\ 
%9.000000e-01 1.6413e-01 \\ 
%1 1.6849e-01 \\ 
%1.100000e+00 1.7233e-01 \\ 
%1.200000e+00 1.7147e-01 \\ 
%1.300000e+00 1.7400e-01 \\ 
%1.400000e+00 1.7517e-01 \\ 
%1.500000e+00 1.7477e-01 \\
%			};
%   
%            \addplot [line width = 1,color=red,mark = x, mark color = red,only marks, mark size = 4]
%			table[row sep=crcr]{%
%                1.000000e-01 4.1720e-02 \\ 
%2.000000e-01 7.3030e-02 \\ 
%3.000000e-01 9.9190e-02 \\ 
%4.000000e-01 1.1655e-01 \\ 
%5.000000e-01 1.3120e-01 \\ 
%6.000000e-01 1.4574e-01 \\ 
%7.000000e-01 1.5351e-01 \\ 
%8.000000e-01 1.6000e-01 \\ 
%9.000000e-01 1.6521e-01 \\ 
%1 1.7038e-01 \\ 
%1.100000e+00 1.7049e-01 \\ 
%1.200000e+00 1.7545e-01 \\ 
%1.300000e+00 1.7615e-01 \\ 
%1.400000e+00 1.7577e-01 \\ 
%1.500000e+00 1.7615e-01 \\ 
%			};
%   
%%             \addplot [line width = 1,color=OliveGreen]
%% 			table[row sep=crcr]{%
%% 				1.0e-01 8.1288e-02 \\ 
%% 2.0e-01 1.4144e-01 \\ 
%% 3.0e-01 1.8670e-01 \\ 
%% 4.0e-01 2.2125e-01 \\ 
%% 5.0e-01 2.4794e-01 \\ 
%% 6.0e-01 2.6882e-01 \\ 
%% 7.0e-01 2.8518e-01 \\ 
%% 8.0e-01 2.9818e-01 \\ 
%% 9.0e-01 3.0859e-01 \\ 
%% 1.0e+00 3.1685e-01 \\ 
%% 1.1e+00 3.2355e-01 \\ 
%% 1.2e+00 3.2889e-01 \\ 
%% 1.3e+00 3.3324e-01 \\ 
%% 1.4e+00 3.3678e-01 \\ 
%% 1.5e+00 3.3953e-01 \\ 
%% 			};
%   
%%             \addplot [line width = 1,color=OliveGreen,mark = o, mark color = OliveGreen,only marks]
%% 			table[row sep=crcr]{%
%%                 1.0e-01 8.1294e-02 \\ 
%% 2.0e-01 1.4111e-01 \\ 
%% 3.0e-01 1.8712e-01 \\ 
%% 4.0e-01 2.2032e-01 \\ 
%% 5.0e-01 2.4795e-01 \\ 
%% 6.0e-01 2.6938e-01 \\ 
%% 7.0e-01 2.8535e-01 \\ 
%% 8.0e-01 2.9877e-01 \\ 
%% 9.0e-01 3.0847e-01 \\ 
%% 1.0e+00 3.1703e-01 \\ 
%% 1.1e+00 3.2393e-01 \\ 
%% 1.2e+00 3.2922e-01 \\ 
%% 1.3e+00 3.3263e-01 \\ 
%% 1.4e+00 3.3597e-01 \\ 
%% 1.5e+00 3.4011e-01 \\ 
%% 			};
%   \end{axis}
%\end{tikzpicture}}

==> fig/sim_vs_analytic_noCapture.tex <==
    
\subcaptionbox{Average AoI %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=1.8in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=0,
			ymax=10,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={normalized average AoI, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left}
			]
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1767e+01 \\ 
                2.0e-01 6.6087e+00 \\ 
                3.0e-01 4.9771e+00 \\ 
                4.0e-01 4.2320e+00 \\ 
                5.0e-01 3.8454e+00 \\ 
                6.0e-01 3.6415e+00 \\ 
                7.0e-01 3.5450e+00 \\ 
                8.0e-01 3.5185e+00 \\ 
                9.0e-01 3.5412e+00 \\ 
                1.0e+00 3.6007e+00 \\ 
                1.1e+00 3.6891e+00 \\ 
                1.2e+00 3.8015e+00 \\ 
                1.3e+00 3.9341e+00 \\ 
                1.4e+00 4.0846e+00 \\ 
                1.5e+00 4.2512e+00 \\ 
			};
   
            \addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks,forget plot]
			table[row sep=crcr]{%
                1.0e-01 1.1629e+01 \\ 
                2.0e-01 6.5904e+00 \\ 
                3.0e-01 4.9321e+00 \\ 
                4.0e-01 4.2184e+00 \\ 
                5.0e-01 3.8345e+00 \\ 
                6.0e-01 3.6083e+00 \\ 
                7.0e-01 3.5326e+00 \\ 
                8.0e-01 3.5261e+00 \\ 
                9.0e-01 3.5206e+00 \\ 
                1.0e+00 3.5735e+00 \\ 
                1.1e+00 3.6749e+00 \\ 
                1.2e+00 3.7949e+00 \\ 
                1.3e+00 3.9240e+00 \\ 
                1.4e+00 4.0604e+00 \\ 
                1.5e+00 4.2447e+00 \\ 
			};

            \addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1743e+01 \\ 
2.0e-01 6.5543e+00 \\ 
3.0e-01 4.8863e+00 \\ 
4.0e-01 4.0984e+00 \\ 
5.0e-01 3.6623e+00 \\ 
6.0e-01 3.4020e+00 \\ 
7.0e-01 3.2421e+00 \\ 
8.0e-01 3.1447e+00 \\ 
9.0e-01 3.0890e+00 \\ 
1.0e+00 3.0623e+00 \\ 
1.1e+00 3.0566e+00 \\ 
1.2e+00 3.0666e+00 \\ 
1.3e+00 3.0886e+00 \\ 
1.4e+00 3.1199e+00 \\ 
1.5e+00 3.1586e+00 \\ 
			};
   
            \addplot [line width = 1,color=red,mark = o, mark color = red,only marks,forget plot]
			table[row sep=crcr]{%
                1.0e-01 1.1544e+01 \\ 
2.0e-01 6.5402e+00 \\ 
3.0e-01 4.8738e+00 \\ 
4.0e-01 4.0704e+00 \\ 
5.0e-01 3.6473e+00 \\ 
6.0e-01 3.3792e+00 \\ 
7.0e-01 3.2452e+00 \\ 
8.0e-01 3.1379e+00 \\ 
9.0e-01 3.0745e+00 \\ 
1.0e+00 3.0647e+00 \\ 
1.1e+00 3.0523e+00 \\ 
1.2e+00 3.0560e+00 \\ 
1.3e+00 3.0822e+00 \\ 
1.4e+00 3.1205e+00 \\ 
1.5e+00 3.1472e+00 \\ 
			};

            \addplot [line width = 1,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1726e+01 \\ 
2.0e-01 6.5135e+00 \\ 
3.0e-01 4.8174e+00 \\ 
4.0e-01 3.9975e+00 \\ 
5.0e-01 3.5258e+00 \\ 
6.0e-01 3.2268e+00 \\ 
7.0e-01 3.0253e+00 \\ 
8.0e-01 2.8838e+00 \\ 
9.0e-01 2.7816e+00 \\ 
1.0e+00 2.7064e+00 \\ 
1.1e+00 2.6503e+00 \\ 
1.2e+00 2.6081e+00 \\ 
1.3e+00 2.5764e+00 \\ 
1.4e+00 2.5526e+00 \\ 
1.5e+00 2.5349e+00 \\ 
			};
   
            \addplot [line width = 1,color = OliveGreen,mark = o, mark color = OliveGreen,only marks,forget plot]
			table[row sep=crcr]{%
                1.0e-01 1.1593e+01 \\ 
2.0e-01 6.4707e+00 \\ 
3.0e-01 4.7740e+00 \\ 
4.0e-01 4.0059e+00 \\ 
5.0e-01 3.5136e+00 \\ 
6.0e-01 3.2044e+00 \\ 
7.0e-01 3.0084e+00 \\ 
8.0e-01 2.8678e+00 \\ 
9.0e-01 2.7792e+00 \\ 
1.0e+00 2.6921e+00 \\ 
1.1e+00 2.6398e+00 \\ 
1.2e+00 2.5951e+00 \\ 
1.3e+00 2.5720e+00 \\ 
1.4e+00 2.5523e+00 \\ 
1.5e+00 2.5233e+00 \\ 
			};
    \addplot [line width = 1,color = blue,mark = o, mark color = blue]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{$\piv = [1 ~1 ~1]$};
    \addplot [line width = 1,color = red,mark = o, mark color = red]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{$\piv = [0~ 1 ~1]$};
    \addplot [line width = 1,color = OliveGreen,mark = o, mark color = OliveGreen]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{$\piv = [0 ~0 ~1]$};
   \end{axis}
\end{tikzpicture}}
%
\subcaptionbox{Age violation probability %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=1.8in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			ymode=log,
			ymin=1e-2,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={age violation probability, $\zeta(\theta)$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.0e-01 3.3701e-01 \\ 
                2.0e-01 1.8507e-01 \\ 
                3.0e-01 1.2245e-01 \\ 
                4.0e-01 9.2122e-02 \\ 
                5.0e-01 7.6299e-02 \\ 
                6.0e-01 6.7988e-02 \\ 
                7.0e-01 6.4031e-02 \\ 
                8.0e-01 6.2854e-02 \\ 
                9.0e-01 6.3610e-02 \\ 
                1.0e+00 6.5815e-02 \\ 
                1.1e+00 6.9171e-02 \\ 
                1.2e+00 7.3487e-02 \\ 
                1.3e+00 7.8632e-02 \\ 
                1.4e+00 8.4509e-02 \\ 
                1.5e+00 9.1042e-02 \\ 
			};
   
            \addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks]
			table[row sep=crcr]{%
                1.0e-01 3.3380e-01 \\ 
                2.0e-01 1.8397e-01 \\ 
                3.0e-01 1.2128e-01 \\ 
                4.0e-01 9.1288e-02 \\ 
                5.0e-01 7.5321e-02 \\ 
                6.0e-01 6.7021e-02 \\ 
                7.0e-01 6.3650e-02 \\ 
                8.0e-01 6.2584e-02 \\ 
                9.0e-01 6.2943e-02 \\ 
                1.0e+00 6.5173e-02 \\ 
                1.1e+00 6.8688e-02 \\ 
                1.2e+00 7.2557e-02 \\ 
                1.3e+00 7.8502e-02 \\ 
                1.4e+00 8.3748e-02 \\ 
                1.5e+00 9.0502e-02 \\ 
			};

            \addplot [line width = 1,color=red]
			table[row sep=crcr]{%
				1.0e-01 3.3632e-01 \\ 
2.0e-01 1.8290e-01 \\ 
3.0e-01 1.1858e-01 \\ 
4.0e-01 8.6471e-02 \\ 
5.0e-01 6.8747e-02 \\ 
6.0e-01 5.8358e-02 \\ 
7.0e-01 5.2083e-02 \\ 
8.0e-01 4.8301e-02 \\ 
9.0e-01 4.6126e-02 \\ 
1.0e+00 4.5044e-02 \\ 
1.1e+00 4.4741e-02 \\ 
1.2e+00 4.5012e-02 \\ 
1.3e+00 4.5724e-02 \\ 
1.4e+00 4.6781e-02 \\ 
1.5e+00 4.8116e-02 \\  
			};
   
            \addplot [line width = 1,color=red,mark = o, mark color = red,only marks]
			table[row sep=crcr]{%
                1.0e-01 3.3343e-01 \\ 
2.0e-01 1.8237e-01 \\ 
3.0e-01 1.1773e-01 \\ 
4.0e-01 8.5334e-02 \\ 
5.0e-01 6.8178e-02 \\ 
6.0e-01 5.7489e-02 \\ 
7.0e-01 5.1934e-02 \\ 
8.0e-01 4.8071e-02 \\ 
9.0e-01 4.5697e-02 \\ 
1.0e+00 4.4952e-02 \\ 
1.1e+00 4.4512e-02 \\ 
1.2e+00 4.4580e-02 \\ 
1.3e+00 4.5396e-02 \\ 
1.4e+00 4.6548e-02 \\ 
1.5e+00 4.7541e-02 \\  
			};
   
            \addplot [line width = 1,color=OliveGreen]
			table[row sep=crcr]{%
				1.0e-01 3.3662e-01 \\ 
2.0e-01 1.8191e-01 \\ 
3.0e-01 1.1611e-01 \\ 
4.0e-01 8.2565e-02 \\ 
5.0e-01 6.3464e-02 \\ 
6.0e-01 5.1716e-02 \\ 
7.0e-01 4.4068e-02 \\ 
8.0e-01 3.8870e-02 \\ 
9.0e-01 3.5221e-02 \\ 
1.0e+00 3.2595e-02 \\ 
1.1e+00 3.0670e-02 \\ 
1.2e+00 2.9241e-02 \\ 
1.3e+00 2.8173e-02 \\ 
1.4e+00 2.7372e-02 \\ 
1.5e+00 2.6774e-02 \\ 
			};
   
            \addplot [line width = 1,color=OliveGreen,mark = o, mark color = OliveGreen,only marks]
			table[row sep=crcr]{%
                1.0e-01 3.3268e-01 \\ 
2.0e-01 1.8102e-01 \\ 
3.0e-01 1.1498e-01 \\ 
4.0e-01 8.2870e-02 \\ 
5.0e-01 6.2974e-02 \\ 
6.0e-01 5.1099e-02 \\ 
7.0e-01 4.3536e-02 \\ 
8.0e-01 3.8415e-02 \\ 
9.0e-01 3.4952e-02 \\ 
1.0e+00 3.2175e-02 \\ 
1.1e+00 3.0147e-02 \\ 
1.2e+00 2.8894e-02 \\ 
1.3e+00 2.8024e-02 \\ 
1.4e+00 2.7437e-02 \\ 
1.5e+00 2.6368e-02 \\ 
			};
   \end{axis}
\end{tikzpicture}}
%
\subcaptionbox{Throughput %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=1.8in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=0,
			ymax=.4,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={throughput, $S$ (packets/slot)},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.0e-01 8.1146e-02 \\ 
                2.0e-01 1.3980e-01 \\ 
                3.0e-01 1.8145e-01 \\ 
                4.0e-01 2.1027e-01 \\ 
                5.0e-01 2.2938e-01 \\ 
                6.0e-01 2.4123e-01 \\ 
                7.0e-01 2.4751e-01 \\ 
                8.0e-01 2.4970e-01 \\ 
                9.0e-01 2.4882e-01 \\ 
                1.0e+00 2.4572e-01 \\ 
                1.1e+00 2.4099e-01 \\ 
                1.2e+00 2.3505e-01 \\ 
                1.3e+00 2.2834e-01 \\ 
                1.4e+00 2.2111e-01 \\ 
                1.5e+00 2.1359e-01 \\ 
			};
   
            \addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks]
			table[row sep=crcr]{%
                1.0e-01 8.1074e-02 \\ 
                2.0e-01 1.3949e-01 \\ 
                3.0e-01 1.8173e-01 \\ 
                4.0e-01 2.1054e-01 \\ 
                5.0e-01 2.2974e-01 \\ 
                6.0e-01 2.4217e-01 \\ 
                7.0e-01 2.4734e-01 \\ 
                8.0e-01 2.4957e-01 \\ 
                9.0e-01 2.4904e-01 \\ 
                1.0e+00 2.4627e-01 \\ 
                1.1e+00 2.4105e-01 \\ 
                1.2e+00 2.3544e-01 \\ 
                1.3e+00 2.2756e-01 \\ 
                1.4e+00 2.2122e-01 \\ 
                1.5e+00 2.1307e-01 \\ 
			};

            \addplot [line width = 1,color=red]
			table[row sep=crcr]{%
				1.0e-01 8.1334e-02 \\ 
2.0e-01 1.4100e-01 \\ 
3.0e-01 1.8482e-01 \\ 
4.0e-01 2.1690e-01 \\ 
5.0e-01 2.4025e-01 \\ 
6.0e-01 2.5698e-01 \\ 
7.0e-01 2.6880e-01 \\ 
8.0e-01 2.7677e-01 \\ 
9.0e-01 2.8189e-01 \\ 
1.0e+00 2.8474e-01 \\ 
1.1e+00 2.8590e-01 \\ 
1.2e+00 2.8574e-01 \\ 
1.3e+00 2.8457e-01 \\ 
1.4e+00 2.8270e-01 \\ 
1.5e+00 2.8022e-01 \\ 
			};
   
            \addplot [line width = 1,color=red,mark = o, mark color = red,only marks]
			table[row sep=crcr]{%
                1.0e-01 8.1336e-02 \\ 
2.0e-01 1.4028e-01 \\ 
3.0e-01 1.8470e-01 \\ 
4.0e-01 2.1764e-01 \\ 
5.0e-01 2.4050e-01 \\ 
6.0e-01 2.5754e-01 \\ 
7.0e-01 2.6850e-01 \\ 
8.0e-01 2.7639e-01 \\ 
9.0e-01 2.8224e-01 \\ 
1.0e+00 2.8414e-01 \\ 
1.1e+00 2.8563e-01 \\ 
1.2e+00 2.8591e-01 \\ 
1.3e+00 2.8420e-01 \\ 
1.4e+00 2.8216e-01 \\ 
1.5e+00 2.8031e-01 \\ 
			};
   
            \addplot [line width = 1,color=OliveGreen]
			table[row sep=crcr]{%
				1.0e-01 8.1288e-02 \\ 
2.0e-01 1.4144e-01 \\ 
3.0e-01 1.8670e-01 \\ 
4.0e-01 2.2125e-01 \\ 
5.0e-01 2.4794e-01 \\ 
6.0e-01 2.6882e-01 \\ 
7.0e-01 2.8518e-01 \\ 
8.0e-01 2.9818e-01 \\ 
9.0e-01 3.0859e-01 \\ 
1.0e+00 3.1685e-01 \\ 
1.1e+00 3.2355e-01 \\ 
1.2e+00 3.2889e-01 \\ 
1.3e+00 3.3324e-01 \\ 
1.4e+00 3.3678e-01 \\ 
1.5e+00 3.3953e-01 \\ 
			};
   
            \addplot [line width = 1,color=OliveGreen,mark = o, mark color = OliveGreen,only marks]
			table[row sep=crcr]{%
                1.0e-01 8.1294e-02 \\ 
2.0e-01 1.4111e-01 \\ 
3.0e-01 1.8712e-01 \\ 
4.0e-01 2.2032e-01 \\ 
5.0e-01 2.4795e-01 \\ 
6.0e-01 2.6938e-01 \\ 
7.0e-01 2.8535e-01 \\ 
8.0e-01 2.9877e-01 \\ 
9.0e-01 3.0847e-01 \\ 
1.0e+00 3.1703e-01 \\ 
1.1e+00 3.2393e-01 \\ 
1.2e+00 3.2922e-01 \\ 
1.3e+00 3.3263e-01 \\ 
1.4e+00 3.3597e-01 \\ 
1.5e+00 3.4011e-01 \\ 
			};
   \end{axis}
\end{tikzpicture}}

==> fig/sim_vs_analytic_noCapture_U30.tex <==
    
\subcaptionbox{Average AoI %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=1.5in,
			height=1.8in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=5,
			ymax=15,
			ytick={5,7.5,10,12.5,15},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={normalized average AoI, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left}
			]
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				1.000000e-01 2.3938e+01 \\ 
                2.000000e-01 1.3434e+01 \\ 
                3.000000e-01 1.0048e+01 \\ 
                4.000000e-01 8.4469e+00 \\ 
                5.000000e-01 7.5651e+00 \\ 
                6.000000e-01 7.0472e+00 \\ 
                7.000000e-01 6.7413e+00 \\ 
                8.000000e-01 6.5714e+00 \\ 
                9.000000e-01 6.4954e+00 \\ 
                1 6.4882e+00 \\ 
                1.100000e+00 6.5338e+00 \\ 
                1.200000e+00 6.6218e+00 \\ 
                1.300000e+00 6.7450e+00 \\ 
                1.400000e+00 6.8982e+00 \\ 
                1.500000e+00 7.0778e+00 \\ 
			};
   
            \addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks,forget plot]
			table[row sep=crcr]{%
                1.000000e-01 2.3652e+01 \\ 
2.000000e-01 1.3440e+01 \\ 
3.000000e-01 1.0228e+01 \\ 
4.000000e-01 8.4629e+00 \\ 
5.000000e-01 7.5867e+00 \\ 
6.000000e-01 7.1108e+00 \\ 
7.000000e-01 6.7488e+00 \\ 
8.000000e-01 6.5553e+00 \\ 
9.000000e-01 6.3752e+00 \\ 
1 6.4409e+00 \\ 
1.100000e+00 6.5932e+00 \\ 
1.200000e+00 6.5857e+00 \\ 
1.300000e+00 6.6760e+00 \\ 
1.400000e+00 6.9321e+00 \\ 
1.500000e+00 7.0520e+00 \\ 
			};

            \addplot [line width = 1,color=blue,mark = x, mark color = blue,only marks,forget plot, mark size = 4]
			table[row sep=crcr]{%
                1.000000e-01 2.3938e+01 \\ 
2.000000e-01 1.3434e+01 \\ 
3.000000e-01 1.0048e+01 \\ 
4.000000e-01 8.4467e+00 \\ 
5.000000e-01 7.5649e+00 \\ 
6.000000e-01 7.0471e+00 \\ 
7.000000e-01 6.7412e+00 \\ 
8.000000e-01 6.5712e+00 \\ 
9.000000e-01 6.4952e+00 \\ 
1 6.4880e+00 \\ 
1.100000e+00 6.5337e+00 \\ 
1.200000e+00 6.6217e+00 \\ 
1.300000e+00 6.7449e+00 \\ 
1.400000e+00 6.8982e+00 \\ 
1.500000e+00 7.0779e+00 \\ 
			};

            \addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				1.000000e-01 2.3896e+01 \\ 
2.000000e-01 1.3343e+01 \\ 
3.000000e-01 9.8981e+00 \\ 
4.000000e-01 8.2304e+00 \\ 
5.000000e-01 7.2729e+00 \\ 
6.000000e-01 6.6701e+00 \\ 
7.000000e-01 6.2696e+00 \\ 
8.000000e-01 5.9952e+00 \\ 
9.000000e-01 5.8045e+00 \\ 
1 5.6720e+00 \\ 
1.100000e+00 5.5816e+00 \\ 
1.200000e+00 5.5225e+00 \\ 
1.300000e+00 5.4871e+00 \\ 
1.400000e+00 5.4701e+00 \\ 
1.500000e+00 5.4676e+00 \\ 
			};
   
            \addplot [line width = 1,color=red,mark = o, mark color = red,only marks,forget plot]
			table[row sep=crcr]{%
                1.000000e-01 2.3437e+01 \\ 
2.000000e-01 1.3216e+01 \\ 
3.000000e-01 9.8685e+00 \\ 
4.000000e-01 8.1235e+00 \\ 
5.000000e-01 7.1516e+00 \\ 
6.000000e-01 6.5318e+00 \\ 
7.000000e-01 6.2246e+00 \\ 
8.000000e-01 5.9463e+00 \\ 
9.000000e-01 5.7169e+00 \\ 
1 5.5719e+00 \\ 
1.100000e+00 5.5025e+00 \\ 
1.200000e+00 5.5226e+00 \\ 
1.300000e+00 5.4073e+00 \\ 
1.400000e+00 5.4146e+00 \\ 
1.500000e+00 5.3917e+00 \\ 
			};

            \addplot [line width = 1,color=red,mark = x, mark color = red,only marks,mark size = 4, forget plot]
			table[row sep=crcr]{%
                1.000000e-01 2.3896e+01 \\ 
2.000000e-01 1.3342e+01 \\ 
3.000000e-01 9.8977e+00 \\ 
4.000000e-01 8.2298e+00 \\ 
5.000000e-01 7.2722e+00 \\ 
6.000000e-01 6.6694e+00 \\ 
7.000000e-01 6.2689e+00 \\ 
8.000000e-01 5.9944e+00 \\ 
9.000000e-01 5.8037e+00 \\ 
1 5.6713e+00 \\ 
1.100000e+00 5.5809e+00 \\ 
1.200000e+00 5.5218e+00 \\ 
1.300000e+00 5.4865e+00 \\ 
1.400000e+00 5.4696e+00 \\ 
1.500000e+00 5.4672e+00 \\ 
			};

%             \addplot [line width = 1,color=OliveGreen,forget plot]
% 			table[row sep=crcr]{%
% 				1.0e-01 1.1726e+01 \\ 
% 2.0e-01 6.5135e+00 \\ 
% 3.0e-01 4.8174e+00 \\ 
% 4.0e-01 3.9975e+00 \\ 
% 5.0e-01 3.5258e+00 \\ 
% 6.0e-01 3.2268e+00 \\ 
% 7.0e-01 3.0253e+00 \\ 
% 8.0e-01 2.8838e+00 \\ 
% 9.0e-01 2.7816e+00 \\ 
% 1.0e+00 2.7064e+00 \\ 
% 1.1e+00 2.6503e+00 \\ 
% 1.2e+00 2.6081e+00 \\ 
% 1.3e+00 2.5764e+00 \\ 
% 1.4e+00 2.5526e+00 \\ 
% 1.5e+00 2.5349e+00 \\ 
% 			};
   
%             \addplot [line width = 1,color = OliveGreen,mark = o, mark color = OliveGreen,only marks,forget plot]
% 			table[row sep=crcr]{%
%                 1.0e-01 1.1593e+01 \\ 
% 2.0e-01 6.4707e+00 \\ 
% 3.0e-01 4.7740e+00 \\ 
% 4.0e-01 4.0059e+00 \\ 
% 5.0e-01 3.5136e+00 \\ 
% 6.0e-01 3.2044e+00 \\ 
% 7.0e-01 3.0084e+00 \\ 
% 8.0e-01 2.8678e+00 \\ 
% 9.0e-01 2.7792e+00 \\ 
% 1.0e+00 2.6921e+00 \\ 
% 1.1e+00 2.6398e+00 \\ 
% 1.2e+00 2.5951e+00 \\ 
% 1.3e+00 2.5720e+00 \\ 
% 1.4e+00 2.5523e+00 \\ 
% 1.5e+00 2.5233e+00 \\ 
% 			};
    \addplot [line width = 1,color = blue]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{$\piv = [1 ~1]$};
    \addplot [line width = 1,color = red]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{$\piv = [0 ~1]$};
   %  \addplot [line width = 1,color = OliveGreen,mark = o, mark color = OliveGreen]
			% table[row sep=crcr]{%
   %              -1 0 \\ 
   %              -1 0 \\ 
   %              };
   %  \addlegendentry{$\piv = [0 ~0 ~1]$};
   \end{axis}
\end{tikzpicture}}
%
\subcaptionbox{\gls{AVP} %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=1.5in,
			height=1.8in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			ymode=log,
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={\gls{AVP}, $\zeta(\theta)$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.000000e-01 1.9301e-01 \\ 
2.000000e-01 7.5995e-02 \\ 
3.000000e-01 3.9091e-02 \\ 
4.000000e-01 2.4127e-02 \\ 
5.000000e-01 1.7067e-02 \\ 
6.000000e-01 1.3412e-02 \\ 
7.000000e-01 1.1443e-02 \\ 
8.000000e-01 1.0412e-02 \\ 
9.000000e-01 9.9640e-03 \\ 
1 9.9175e-03 \\ 
1.100000e+00 1.0177e-02 \\ 
1.200000e+00 1.0691e-02 \\ 
1.300000e+00 1.1433e-02 \\ 
1.400000e+00 1.2390e-02 \\ 
1.500000e+00 1.3561e-02 \\ 
			};
   
            \addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks]
			table[row sep=crcr]{%
                1.000000e-01 1.9118e-01 \\ 
2.000000e-01 7.7023e-02 \\ 
3.000000e-01 4.1440e-02 \\ 
4.000000e-01 2.5175e-02 \\ 
5.000000e-01 1.7640e-02 \\ 
6.000000e-01 1.3381e-02 \\ 
7.000000e-01 1.1900e-02 \\ 
8.000000e-01 1.0662e-02 \\ 
9.000000e-01 9.4979e-03 \\ 
1 9.9945e-03 \\ 
1.100000e+00 1.0274e-02 \\ 
1.200000e+00 1.0520e-02 \\ 
1.300000e+00 1.1007e-02 \\ 
1.400000e+00 1.3008e-02 \\ 
1.500000e+00 1.3373e-02 \\ 
			};

            \addplot [line width = 1,color=red]
			table[row sep=crcr]{%
				1.000000e-01 1.9255e-01 \\ 
2.000000e-01 7.4916e-02 \\ 
3.000000e-01 3.7568e-02 \\ 
4.000000e-01 2.2281e-02 \\ 
5.000000e-01 1.4939e-02 \\ 
6.000000e-01 1.0994e-02 \\ 
7.000000e-01 8.6978e-03 \\ 
8.000000e-01 7.2818e-03 \\ 
9.000000e-01 6.3750e-03 \\ 
1 5.7828e-03 \\ 
1.100000e+00 5.3961e-03 \\ 
1.200000e+00 5.1502e-03 \\ 
1.300000e+00 5.0051e-03 \\ 
1.400000e+00 4.9350e-03 \\ 
1.500000e+00 4.9225e-03 \\ 
			};
   
            \addplot [line width = 1,color=red,mark = o, mark color = red,only marks]
			table[row sep=crcr]{%
                1.000000e-01 1.9162e-01 \\ 
2.000000e-01 7.2832e-02 \\ 
3.000000e-01 3.7391e-02 \\ 
4.000000e-01 2.1584e-02 \\ 
5.000000e-01 1.3825e-02 \\ 
6.000000e-01 1.0220e-02 \\ 
7.000000e-01 8.6659e-03 \\ 
8.000000e-01 6.9675e-03 \\ 
9.000000e-01 6.0947e-03 \\ 
1 5.4188e-03 \\ 
1.100000e+00 5.2059e-03 \\ 
1.200000e+00 5.2686e-03 \\ 
1.300000e+00 4.8901e-03 \\ 
1.400000e+00 4.5395e-03 \\ 
1.500000e+00 4.6636e-03 \\ 
			};
   
%             \addplot [line width = 1,color=OliveGreen]
% 			table[row sep=crcr]{%
% 				1.0e-01 3.3662e-01 \\ 
% 2.0e-01 1.8191e-01 \\ 
% 3.0e-01 1.1611e-01 \\ 
% 4.0e-01 8.2565e-02 \\ 
% 5.0e-01 6.3464e-02 \\ 
% 6.0e-01 5.1716e-02 \\ 
% 7.0e-01 4.4068e-02 \\ 
% 8.0e-01 3.8870e-02 \\ 
% 9.0e-01 3.5221e-02 \\ 
% 1.0e+00 3.2595e-02 \\ 
% 1.1e+00 3.0670e-02 \\ 
% 1.2e+00 2.9241e-02 \\ 
% 1.3e+00 2.8173e-02 \\ 
% 1.4e+00 2.7372e-02 \\ 
% 1.5e+00 2.6774e-02 \\ 
% 			};
   
%             \addplot [line width = 1,color=OliveGreen,mark = o, mark color = OliveGreen,only marks]
% 			table[row sep=crcr]{%
%                 1.0e-01 3.3268e-01 \\ 
% 2.0e-01 1.8102e-01 \\ 
% 3.0e-01 1.1498e-01 \\ 
% 4.0e-01 8.2870e-02 \\ 
% 5.0e-01 6.2974e-02 \\ 
% 6.0e-01 5.1099e-02 \\ 
% 7.0e-01 4.3536e-02 \\ 
% 8.0e-01 3.8415e-02 \\ 
% 9.0e-01 3.4952e-02 \\ 
% 1.0e+00 3.2175e-02 \\ 
% 1.1e+00 3.0147e-02 \\ 
% 1.2e+00 2.8894e-02 \\ 
% 1.3e+00 2.8024e-02 \\ 
% 1.4e+00 2.7437e-02 \\ 
% 1.5e+00 2.6368e-02 \\ 
% 			};
   \end{axis}
\end{tikzpicture}}
%
%\subcaptionbox{Throughput %\label{fig:PLR_schemes}
%}{
%	\begin{tikzpicture}[scale=.9]
%		\begin{axis}[%
%			width=1.8in,
%			height=1.6in,
%			%at={(0.545in,0.436in)},
%			scale only axis,
%			unbounded coords=jump,
%			xmin=0,
%			xmax=1.5,
%			xtick= {0, 0.5, 1, 1.5},
%			xlabel style={font=\color{white!15!black},yshift=4pt},
%			xlabel={$U \alpha$ (packets/slot)},
%			% ymode=log,
%			ymin=0,
%			ymax=.2,
%            ytick= {0, 0.05, 0.1, 0.15, 0.2},
%			yminorticks=true,
%			ylabel style={font=\color{white!15!black},yshift=-4pt},
%			ylabel={throughput, $S$ (packets/slot)},
%			axis background/.style={fill=white},
%			title style={font=\bfseries},
%			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
%			xmajorgrids,
%			ymajorgrids,
%			%yminorgrids,
%			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
%			]
%			
%			\addplot [line width = 1,color=blue]
%			table[row sep=crcr]{%
%				1.000000e-01 4.1251e-02 \\ 
%2.000000e-01 7.2771e-02 \\ 
%3.000000e-01 9.6612e-02 \\ 
%4.000000e-01 1.1438e-01 \\ 
%5.000000e-01 1.2721e-01 \\ 
%6.000000e-01 1.3630e-01 \\ 
%7.000000e-01 1.4237e-01 \\ 
%8.000000e-01 1.4597e-01 \\ 
%9.000000e-01 1.4768e-01 \\ 
%1 1.4792e-01 \\ 
%1.100000e+00 1.4691e-01 \\ 
%1.200000e+00 1.4507e-01 \\ 
%1.300000e+00 1.4264e-01 \\ 
%1.400000e+00 1.3968e-01 \\ 
%1.500000e+00 1.3632e-01 \\ 
%			};
%   
%            \addplot [line width = 1,color=blue,mark = x, mark color = blue,only marks, mark size = 4]
%			table[row sep=crcr]{%
%                1.000000e-01 4.1240e-02 \\ 
%2.000000e-01 7.1940e-02 \\ 
%3.000000e-01 9.4310e-02 \\ 
%4.000000e-01 1.1332e-01 \\ 
%5.000000e-01 1.2658e-01 \\ 
%6.000000e-01 1.3483e-01 \\ 
%7.000000e-01 1.4262e-01 \\ 
%8.000000e-01 1.4712e-01 \\ 
%9.000000e-01 1.4796e-01 \\ 
%1 1.4903e-01 \\ 
%1.100000e+00 1.4526e-01 \\ 
%1.200000e+00 1.4564e-01 \\ 
%1.300000e+00 1.4384e-01 \\ 
%1.400000e+00 1.4023e-01 \\ 
%1.500000e+00 1.3599e-01 \\ 
%			};
%
%            \addplot [line width = 1,color=red]
%			table[row sep=crcr]{%
%				1.000000e-01 4.1309e-02 \\ 
%2.000000e-01 7.3308e-02 \\ 
%3.000000e-01 9.8141e-02 \\ 
%4.000000e-01 1.1739e-01 \\ 
%5.000000e-01 1.3239e-01 \\ 
%6.000000e-01 1.4400e-01 \\ 
%7.000000e-01 1.5295e-01 \\ 
%8.000000e-01 1.5983e-01 \\ 
%9.000000e-01 1.6502e-01 \\ 
%1 1.6871e-01 \\ 
%1.100000e+00 1.7144e-01 \\ 
%1.200000e+00 1.7343e-01 \\ 
%1.300000e+00 1.7461e-01 \\ 
%1.400000e+00 1.7517e-01 \\ 
%1.500000e+00 1.7534e-01 \\ 
%			};
%   
%            \addplot [line width = 1,color=red,mark = x, mark color = red,only marks, mark size = 4]
%			table[row sep=crcr]{%
%                1.000000e-01 4.1320e-02 \\ 
%2.000000e-01 7.3340e-02 \\ 
%3.000000e-01 9.8110e-02 \\ 
%4.000000e-01 1.1803e-01 \\ 
%5.000000e-01 1.3427e-01 \\ 
%6.000000e-01 1.4668e-01 \\ 
%7.000000e-01 1.5204e-01 \\ 
%8.000000e-01 1.6108e-01 \\ 
%9.000000e-01 1.6650e-01 \\ 
%1 1.6913e-01 \\ 
%1.100000e+00 1.7227e-01 \\ 
%1.200000e+00 1.7413e-01 \\ 
%1.300000e+00 1.7664e-01 \\ 
%1.400000e+00 1.7530e-01 \\ 
%1.500000e+00 1.7579e-01 \\ 
%			};
%   
%%             \addplot [line width = 1,color=OliveGreen]
%% 			table[row sep=crcr]{%
%% 				1.0e-01 8.1288e-02 \\ 
%% 2.0e-01 1.4144e-01 \\ 
%% 3.0e-01 1.8670e-01 \\ 
%% 4.0e-01 2.2125e-01 \\ 
%% 5.0e-01 2.4794e-01 \\ 
%% 6.0e-01 2.6882e-01 \\ 
%% 7.0e-01 2.8518e-01 \\ 
%% 8.0e-01 2.9818e-01 \\ 
%% 9.0e-01 3.0859e-01 \\ 
%% 1.0e+00 3.1685e-01 \\ 
%% 1.1e+00 3.2355e-01 \\ 
%% 1.2e+00 3.2889e-01 \\ 
%% 1.3e+00 3.3324e-01 \\ 
%% 1.4e+00 3.3678e-01 \\ 
%% 1.5e+00 3.3953e-01 \\ 
%% 			};
%   
%%             \addplot [line width = 1,color=OliveGreen,mark = o, mark color = OliveGreen,only marks]
%% 			table[row sep=crcr]{%
%%                 1.0e-01 8.1294e-02 \\ 
%% 2.0e-01 1.4111e-01 \\ 
%% 3.0e-01 1.8712e-01 \\ 
%% 4.0e-01 2.2032e-01 \\ 
%% 5.0e-01 2.4795e-01 \\ 
%% 6.0e-01 2.6938e-01 \\ 
%% 7.0e-01 2.8535e-01 \\ 
%% 8.0e-01 2.9877e-01 \\ 
%% 9.0e-01 3.0847e-01 \\ 
%% 1.0e+00 3.1703e-01 \\ 
%% 1.1e+00 3.2393e-01 \\ 
%% 1.2e+00 3.2922e-01 \\ 
%% 1.3e+00 3.3263e-01 \\ 
%% 1.4e+00 3.3597e-01 \\ 
%% 1.5e+00 3.4011e-01 \\ 
%% 			};
%   \end{axis}
%\end{tikzpicture}}

==> fig/sim_vs_analytic_noCapture_slides.tex <==
\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=1.8in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=0,
			ymax=10,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={normalized average AoI, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left}
			]
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1767e+01 \\ 
                2.0e-01 6.6087e+00 \\ 
                3.0e-01 4.9771e+00 \\ 
                4.0e-01 4.2320e+00 \\ 
                5.0e-01 3.8454e+00 \\ 
                6.0e-01 3.6415e+00 \\ 
                7.0e-01 3.5450e+00 \\ 
                8.0e-01 3.5185e+00 \\ 
                9.0e-01 3.5412e+00 \\ 
                1.0e+00 3.6007e+00 \\ 
                1.1e+00 3.6891e+00 \\ 
                1.2e+00 3.8015e+00 \\ 
                1.3e+00 3.9341e+00 \\ 
                1.4e+00 4.0846e+00 \\ 
                1.5e+00 4.2512e+00 \\ 
			};
   
            \addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks,forget plot]
			table[row sep=crcr]{%
                1.0e-01 1.1629e+01 \\ 
                2.0e-01 6.5904e+00 \\ 
                3.0e-01 4.9321e+00 \\ 
                4.0e-01 4.2184e+00 \\ 
                5.0e-01 3.8345e+00 \\ 
                6.0e-01 3.6083e+00 \\ 
                7.0e-01 3.5326e+00 \\ 
                8.0e-01 3.5261e+00 \\ 
                9.0e-01 3.5206e+00 \\ 
                1.0e+00 3.5735e+00 \\ 
                1.1e+00 3.6749e+00 \\ 
                1.2e+00 3.7949e+00 \\ 
                1.3e+00 3.9240e+00 \\ 
                1.4e+00 4.0604e+00 \\ 
                1.5e+00 4.2447e+00 \\ 
			};

            \addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1743e+01 \\ 
2.0e-01 6.5543e+00 \\ 
3.0e-01 4.8863e+00 \\ 
4.0e-01 4.0984e+00 \\ 
5.0e-01 3.6623e+00 \\ 
6.0e-01 3.4020e+00 \\ 
7.0e-01 3.2421e+00 \\ 
8.0e-01 3.1447e+00 \\ 
9.0e-01 3.0890e+00 \\ 
1.0e+00 3.0623e+00 \\ 
1.1e+00 3.0566e+00 \\ 
1.2e+00 3.0666e+00 \\ 
1.3e+00 3.0886e+00 \\ 
1.4e+00 3.1199e+00 \\ 
1.5e+00 3.1586e+00 \\ 
			};
   
            \addplot [line width = 1,color=red,mark = o, mark color = red,only marks,forget plot]
			table[row sep=crcr]{%
                1.0e-01 1.1544e+01 \\ 
2.0e-01 6.5402e+00 \\ 
3.0e-01 4.8738e+00 \\ 
4.0e-01 4.0704e+00 \\ 
5.0e-01 3.6473e+00 \\ 
6.0e-01 3.3792e+00 \\ 
7.0e-01 3.2452e+00 \\ 
8.0e-01 3.1379e+00 \\ 
9.0e-01 3.0745e+00 \\ 
1.0e+00 3.0647e+00 \\ 
1.1e+00 3.0523e+00 \\ 
1.2e+00 3.0560e+00 \\ 
1.3e+00 3.0822e+00 \\ 
1.4e+00 3.1205e+00 \\ 
1.5e+00 3.1472e+00 \\ 
			};

            \addplot [line width = 1,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1726e+01 \\ 
2.0e-01 6.5135e+00 \\ 
3.0e-01 4.8174e+00 \\ 
4.0e-01 3.9975e+00 \\ 
5.0e-01 3.5258e+00 \\ 
6.0e-01 3.2268e+00 \\ 
7.0e-01 3.0253e+00 \\ 
8.0e-01 2.8838e+00 \\ 
9.0e-01 2.7816e+00 \\ 
1.0e+00 2.7064e+00 \\ 
1.1e+00 2.6503e+00 \\ 
1.2e+00 2.6081e+00 \\ 
1.3e+00 2.5764e+00 \\ 
1.4e+00 2.5526e+00 \\ 
1.5e+00 2.5349e+00 \\ 
			};
   
            \addplot [line width = 1,color = OliveGreen,mark = o, mark color = OliveGreen,only marks,forget plot]
			table[row sep=crcr]{%
                1.0e-01 1.1593e+01 \\ 
2.0e-01 6.4707e+00 \\ 
3.0e-01 4.7740e+00 \\ 
4.0e-01 4.0059e+00 \\ 
5.0e-01 3.5136e+00 \\ 
6.0e-01 3.2044e+00 \\ 
7.0e-01 3.0084e+00 \\ 
8.0e-01 2.8678e+00 \\ 
9.0e-01 2.7792e+00 \\ 
1.0e+00 2.6921e+00 \\ 
1.1e+00 2.6398e+00 \\ 
1.2e+00 2.5951e+00 \\ 
1.3e+00 2.5720e+00 \\ 
1.4e+00 2.5523e+00 \\ 
1.5e+00 2.5233e+00 \\ 
			};
    \addplot [line width = 1,color = blue,mark = o, mark color = blue]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{$\piv = [1 ~1 ~1]$};
    \addplot [line width = 1,color = red,mark = o, mark color = red]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{$\piv = [0~ 1 ~1]$};
    \addplot [line width = 1,color = OliveGreen,mark = o, mark color = OliveGreen]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{$\piv = [0 ~0 ~1]$};
   \end{axis}
\end{tikzpicture}
%
	\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=1.8in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			ymode=log,
			ymin=1e-2,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={age violation probability, $\zeta(\theta)$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.0e-01 3.3701e-01 \\ 
                2.0e-01 1.8507e-01 \\ 
                3.0e-01 1.2245e-01 \\ 
                4.0e-01 9.2122e-02 \\ 
                5.0e-01 7.6299e-02 \\ 
                6.0e-01 6.7988e-02 \\ 
                7.0e-01 6.4031e-02 \\ 
                8.0e-01 6.2854e-02 \\ 
                9.0e-01 6.3610e-02 \\ 
                1.0e+00 6.5815e-02 \\ 
                1.1e+00 6.9171e-02 \\ 
                1.2e+00 7.3487e-02 \\ 
                1.3e+00 7.8632e-02 \\ 
                1.4e+00 8.4509e-02 \\ 
                1.5e+00 9.1042e-02 \\ 
			};
   
            \addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks]
			table[row sep=crcr]{%
                1.0e-01 3.3380e-01 \\ 
                2.0e-01 1.8397e-01 \\ 
                3.0e-01 1.2128e-01 \\ 
                4.0e-01 9.1288e-02 \\ 
                5.0e-01 7.5321e-02 \\ 
                6.0e-01 6.7021e-02 \\ 
                7.0e-01 6.3650e-02 \\ 
                8.0e-01 6.2584e-02 \\ 
                9.0e-01 6.2943e-02 \\ 
                1.0e+00 6.5173e-02 \\ 
                1.1e+00 6.8688e-02 \\ 
                1.2e+00 7.2557e-02 \\ 
                1.3e+00 7.8502e-02 \\ 
                1.4e+00 8.3748e-02 \\ 
                1.5e+00 9.0502e-02 \\ 
			};

            \addplot [line width = 1,color=red]
			table[row sep=crcr]{%
				1.0e-01 3.3632e-01 \\ 
2.0e-01 1.8290e-01 \\ 
3.0e-01 1.1858e-01 \\ 
4.0e-01 8.6471e-02 \\ 
5.0e-01 6.8747e-02 \\ 
6.0e-01 5.8358e-02 \\ 
7.0e-01 5.2083e-02 \\ 
8.0e-01 4.8301e-02 \\ 
9.0e-01 4.6126e-02 \\ 
1.0e+00 4.5044e-02 \\ 
1.1e+00 4.4741e-02 \\ 
1.2e+00 4.5012e-02 \\ 
1.3e+00 4.5724e-02 \\ 
1.4e+00 4.6781e-02 \\ 
1.5e+00 4.8116e-02 \\  
			};
   
            \addplot [line width = 1,color=red,mark = o, mark color = red,only marks]
			table[row sep=crcr]{%
                1.0e-01 3.3343e-01 \\ 
2.0e-01 1.8237e-01 \\ 
3.0e-01 1.1773e-01 \\ 
4.0e-01 8.5334e-02 \\ 
5.0e-01 6.8178e-02 \\ 
6.0e-01 5.7489e-02 \\ 
7.0e-01 5.1934e-02 \\ 
8.0e-01 4.8071e-02 \\ 
9.0e-01 4.5697e-02 \\ 
1.0e+00 4.4952e-02 \\ 
1.1e+00 4.4512e-02 \\ 
1.2e+00 4.4580e-02 \\ 
1.3e+00 4.5396e-02 \\ 
1.4e+00 4.6548e-02 \\ 
1.5e+00 4.7541e-02 \\  
			};
   
            \addplot [line width = 1,color=OliveGreen]
			table[row sep=crcr]{%
				1.0e-01 3.3662e-01 \\ 
2.0e-01 1.8191e-01 \\ 
3.0e-01 1.1611e-01 \\ 
4.0e-01 8.2565e-02 \\ 
5.0e-01 6.3464e-02 \\ 
6.0e-01 5.1716e-02 \\ 
7.0e-01 4.4068e-02 \\ 
8.0e-01 3.8870e-02 \\ 
9.0e-01 3.5221e-02 \\ 
1.0e+00 3.2595e-02 \\ 
1.1e+00 3.0670e-02 \\ 
1.2e+00 2.9241e-02 \\ 
1.3e+00 2.8173e-02 \\ 
1.4e+00 2.7372e-02 \\ 
1.5e+00 2.6774e-02 \\ 
			};
   
            \addplot [line width = 1,color=OliveGreen,mark = o, mark color = OliveGreen,only marks]
			table[row sep=crcr]{%
                1.0e-01 3.3268e-01 \\ 
2.0e-01 1.8102e-01 \\ 
3.0e-01 1.1498e-01 \\ 
4.0e-01 8.2870e-02 \\ 
5.0e-01 6.2974e-02 \\ 
6.0e-01 5.1099e-02 \\ 
7.0e-01 4.3536e-02 \\ 
8.0e-01 3.8415e-02 \\ 
9.0e-01 3.4952e-02 \\ 
1.0e+00 3.2175e-02 \\ 
1.1e+00 3.0147e-02 \\ 
1.2e+00 2.8894e-02 \\ 
1.3e+00 2.8024e-02 \\ 
1.4e+00 2.7437e-02 \\ 
1.5e+00 2.6368e-02 \\ 
			};
   \end{axis}
\end{tikzpicture}
%
	\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=1.8in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=0,
			ymax=.4,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={throughput, $S$ (packets/slot)},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.0e-01 8.1146e-02 \\ 
                2.0e-01 1.3980e-01 \\ 
                3.0e-01 1.8145e-01 \\ 
                4.0e-01 2.1027e-01 \\ 
                5.0e-01 2.2938e-01 \\ 
                6.0e-01 2.4123e-01 \\ 
                7.0e-01 2.4751e-01 \\ 
                8.0e-01 2.4970e-01 \\ 
                9.0e-01 2.4882e-01 \\ 
                1.0e+00 2.4572e-01 \\ 
                1.1e+00 2.4099e-01 \\ 
                1.2e+00 2.3505e-01 \\ 
                1.3e+00 2.2834e-01 \\ 
                1.4e+00 2.2111e-01 \\ 
                1.5e+00 2.1359e-01 \\ 
			};
   
            \addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks]
			table[row sep=crcr]{%
                1.0e-01 8.1074e-02 \\ 
                2.0e-01 1.3949e-01 \\ 
                3.0e-01 1.8173e-01 \\ 
                4.0e-01 2.1054e-01 \\ 
                5.0e-01 2.2974e-01 \\ 
                6.0e-01 2.4217e-01 \\ 
                7.0e-01 2.4734e-01 \\ 
                8.0e-01 2.4957e-01 \\ 
                9.0e-01 2.4904e-01 \\ 
                1.0e+00 2.4627e-01 \\ 
                1.1e+00 2.4105e-01 \\ 
                1.2e+00 2.3544e-01 \\ 
                1.3e+00 2.2756e-01 \\ 
                1.4e+00 2.2122e-01 \\ 
                1.5e+00 2.1307e-01 \\ 
			};

            \addplot [line width = 1,color=red]
			table[row sep=crcr]{%
				1.0e-01 8.1334e-02 \\ 
2.0e-01 1.4100e-01 \\ 
3.0e-01 1.8482e-01 \\ 
4.0e-01 2.1690e-01 \\ 
5.0e-01 2.4025e-01 \\ 
6.0e-01 2.5698e-01 \\ 
7.0e-01 2.6880e-01 \\ 
8.0e-01 2.7677e-01 \\ 
9.0e-01 2.8189e-01 \\ 
1.0e+00 2.8474e-01 \\ 
1.1e+00 2.8590e-01 \\ 
1.2e+00 2.8574e-01 \\ 
1.3e+00 2.8457e-01 \\ 
1.4e+00 2.8270e-01 \\ 
1.5e+00 2.8022e-01 \\ 
			};
   
            \addplot [line width = 1,color=red,mark = o, mark color = red,only marks]
			table[row sep=crcr]{%
                1.0e-01 8.1336e-02 \\ 
2.0e-01 1.4028e-01 \\ 
3.0e-01 1.8470e-01 \\ 
4.0e-01 2.1764e-01 \\ 
5.0e-01 2.4050e-01 \\ 
6.0e-01 2.5754e-01 \\ 
7.0e-01 2.6850e-01 \\ 
8.0e-01 2.7639e-01 \\ 
9.0e-01 2.8224e-01 \\ 
1.0e+00 2.8414e-01 \\ 
1.1e+00 2.8563e-01 \\ 
1.2e+00 2.8591e-01 \\ 
1.3e+00 2.8420e-01 \\ 
1.4e+00 2.8216e-01 \\ 
1.5e+00 2.8031e-01 \\ 
			};
   
            \addplot [line width = 1,color=OliveGreen]
			table[row sep=crcr]{%
				1.0e-01 8.1288e-02 \\ 
2.0e-01 1.4144e-01 \\ 
3.0e-01 1.8670e-01 \\ 
4.0e-01 2.2125e-01 \\ 
5.0e-01 2.4794e-01 \\ 
6.0e-01 2.6882e-01 \\ 
7.0e-01 2.8518e-01 \\ 
8.0e-01 2.9818e-01 \\ 
9.0e-01 3.0859e-01 \\ 
1.0e+00 3.1685e-01 \\ 
1.1e+00 3.2355e-01 \\ 
1.2e+00 3.2889e-01 \\ 
1.3e+00 3.3324e-01 \\ 
1.4e+00 3.3678e-01 \\ 
1.5e+00 3.3953e-01 \\ 
			};
   
            \addplot [line width = 1,color=OliveGreen,mark = o, mark color = OliveGreen,only marks]
			table[row sep=crcr]{%
                1.0e-01 8.1294e-02 \\ 
2.0e-01 1.4111e-01 \\ 
3.0e-01 1.8712e-01 \\ 
4.0e-01 2.2032e-01 \\ 
5.0e-01 2.4795e-01 \\ 
6.0e-01 2.6938e-01 \\ 
7.0e-01 2.8535e-01 \\ 
8.0e-01 2.9877e-01 \\ 
9.0e-01 3.0847e-01 \\ 
1.0e+00 3.1703e-01 \\ 
1.1e+00 3.2393e-01 \\ 
1.2e+00 3.2922e-01 \\ 
1.3e+00 3.3263e-01 \\ 
1.4e+00 3.3597e-01 \\ 
1.5e+00 3.4011e-01 \\ 
			};
   \end{axis}
\end{tikzpicture}

==> fig/sim_vs_analytic_retx.tex <==
    
\subcaptionbox{Average AoI %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=3.2in,
			height=2in,
			%at={(0.545in,0.436in)},
			clip mode=individual,
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (updates/slot)},
			% ymode=log,
			ymin=5,
			ymax=15,
			ytick={5,7.5,10,12.5,15},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt,xshift=-6pt},
			ylabel={normalized average AoI, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left, fill=none,draw=none}
			]
			
			%[update_rate' avgAoI_approx' avgAoI_sim' avgAoI_exact' AVP_approx' AVP_sim' S_approx' S_sim'];
			\addplot [line width = 1,color=blue,forget plot]
			table [x index = {0}, y index={1}, col sep=comma]
			{./fig/sim_vs_analytic_pi11_retx_capture.csv}; 
		
		\addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks,forget plot]
		table [x index = {0}, y index={2}, col sep=comma]
		{./fig/sim_vs_analytic_pi11_retx_capture.csv}; 
	
	\addplot [line width = 1,color=blue,mark = x, mark color = blue,only marks,forget plot, mark size = 4]
	table [x index = {0}, y index={3}, col sep=comma]
	{./fig/sim_vs_analytic_pi11_retx_capture.csv}; 

\addplot [line width = 1,color=red,forget plot]
table [x index = {0}, y index={1}, col sep=comma]
{./fig/sim_vs_analytic_pi01_retx_capture.csv}; 

\addplot [line width = 1,color=red,mark = o, mark color = red,only marks,forget plot]
table [x index = {0}, y index={2}, col sep=comma]
{./fig/sim_vs_analytic_pi01_retx_capture.csv}; 

\addplot [line width = 1,color=red,mark = x, mark color = red,only marks,forget plot,mark size = 4]
table [x index = {0}, y index={3}, col sep=comma]
{./fig/sim_vs_analytic_pi01_retx_capture.csv}; 

\node at (axis cs:1.3,10.3) () {$\piv = [1 ~1]$};
\node at (axis cs:.4,6.8) () {$\piv = [0 ~1]$};
\addplot [line width = 1,color = black]
table[row sep=crcr]{%
-1 0 \\ 
-1 0 \\ 
};
\addlegendentry{approximate};
\addplot [line width = 1,mark = o, mark color = black,only marks]
table[row sep=crcr]{%
-1 0 \\ 
-1 0 \\ 
};
\addlegendentry{simulation};
\addplot [line width = 1,mark = x, mark color = black,only marks,mark size = 4]
table[row sep=crcr]{%
-1 0 \\ 
-1 0 \\ 
};
\addlegendentry{exact};
\end{axis}
\end{tikzpicture}}
%
\subcaptionbox{\gls{AVP} %\label{fig:PLR_schemes}
}{
\begin{tikzpicture}[scale=.75]
\begin{axis}[%
width=3.2in,
height=2in,
%at={(0.545in,0.436in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1.5,
xtick= {0, 0.5, 1, 1.5},
xlabel style={font=\color{white!15!black},yshift=4pt},
xlabel={$U \alpha$ (updates/slot)},
ymode=log,
ymin=1e-3,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=-4pt},
ylabel={\gls{AVP}, $\zeta(\theta)$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left, fill=none,draw=none}
]

\addplot [line width = 1,color=blue,forget plot]
	table [x index = {0}, y index={4}, col sep=comma]
{./fig/sim_vs_analytic_pi11_retx_capture.csv}; 

\addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks,forget plot]
	table [x index = {0}, y index={5}, col sep=comma]
{./fig/sim_vs_analytic_pi11_retx_capture.csv}; 

\addplot [line width = 1,color=red,forget plot]
	table [x index = {0}, y index={4}, col sep=comma]
{./fig/sim_vs_analytic_pi01_retx_capture.csv}; 

\addplot [line width = 1,color=red,mark = o, mark color = red,only marks,forget plot]
	table [x index = {0}, y index={4}, col sep=comma]
{./fig/sim_vs_analytic_pi01_retx_capture.csv}; 

\node at (axis cs:1.2,5e-2) () {$\piv = [1 ~1]$};
\node at (axis cs:.5,7e-3) () {$\piv = [0 ~1]$};
\addplot [line width = 1,color = black]
table[row sep=crcr]{%
-1 1 \\ 
-1 1 \\ 
};
\addlegendentry{approximate};
\addplot [line width = 1,mark = o, mark color = black,only marks]
table[row sep=crcr]{%
-1 1 \\ 
-1 1 \\ 
};
\addlegendentry{simulation};
\end{axis}
\end{tikzpicture}}

==> fig/sim_vs_analytic_retx_avgAoI.tex <==
    
\subcaptionbox{Average AoI %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=1.5in,
			height=1.4in,
			%at={(0.545in,0.436in)},
			clip mode=individual,
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (updates/slot)},
			% ymode=log,
			ymin=5,
			ymax=15,
			ytick={5,7.5,10,12.5,15},
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt,xshift=-6pt},
			ylabel={normalized average AoI, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left, fill=none,draw=none}
			]
			
			%[update_rate' avgAoI_approx' avgAoI_sim' avgAoI_exact' AVP_approx' AVP_sim' S_approx' S_sim'];
			\addplot [line width = 1,color=blue,forget plot]
				table [x index = {0}, y index={1}, col sep=comma]
				{./fig/sim_vs_analytic_pi11_retx_capture.csv}; 
			};
			
			\addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks,forget plot]
				table [x index = {0}, y index={2}, col sep=comma]
				{./fig/sim_vs_analytic_pi11_retx_capture.csv}; 
			};
			
			\addplot [line width = 1,color=blue,mark = x, mark color = blue,only marks,forget plot, mark size = 4]
				table [x index = {0}, y index={3}, col sep=comma]
				{./fig/sim_vs_analytic_pi11_retx_capture.csv}; 
			};
			
			\addplot [line width = 1,color=red,forget plot]
				table [x index = {0}, y index={1}, col sep=comma]
				{./fig/sim_vs_analytic_pi01_retx_capture.csv}; 
			};
			
			\addplot [line width = 1,color=red,mark = o, mark color = red,only marks,forget plot]
					table [x index = {0}, y index={2}, col sep=comma]
					{./fig/sim_vs_analytic_pi01_retx_capture.csv}; 
			};
			
			\addplot [line width = 1,color=red,mark = x, mark color = red,only marks,forget plot,mark size = 4]
			table[row sep=crcr]{%
									table [x index = {0}, y index={3}, col sep=comma]
				{./fig/sim_vs_analytic_pi01_retx_capture.csv}; 
			};
			\node at (axis cs:1.2,7.6) () {$\piv = [1 ~1]$};
			\node at (axis cs:.45,5.5) () {$\piv = [0 ~1]$};
			\addplot [line width = 1,color = black]
			table[row sep=crcr]{%
				-1 0 \\ 
				-1 0 \\ 
			};
			\addlegendentry{approximate};
			\addplot [line width = 1,mark = o, mark color = black,only marks]
			table[row sep=crcr]{%
				-1 0 \\ 
				-1 0 \\ 
			};
			\addlegendentry{simulation};
			\addplot [line width = 1,mark = x, mark color = black,only marks,mark size = 4]
			table[row sep=crcr]{%
				-1 0 \\ 
				-1 0 \\ 
			};
			\addlegendentry{exact};
		\end{axis}
\end{tikzpicture}}
%
\subcaptionbox{\gls{AVP} %\label{fig:PLR_schemes}
}{
	\begin{tikzpicture}[scale=.75]
		\begin{axis}[%
			width=1.5in,
			height=1.4in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (updates/slot)},
			ymode=log,
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={\gls{AVP}, $\zeta(\theta)$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left, fill=none,draw=none}
			]
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				1.000000e-01 1.9318e-01 \\ 
				2.000000e-01 7.6362e-02 \\ 
				3.000000e-01 3.9936e-02 \\ 
				4.000000e-01 2.4047e-02 \\ 
				5.000000e-01 1.7093e-02 \\ 
				6.000000e-01 1.3458e-02 \\ 
				7.000000e-01 1.1304e-02 \\ 
				8.000000e-01 1.0004e-02 \\ 
				9.000000e-01 9.8994e-03 \\ 
				1 9.7283e-03 \\ 
				1.100000e+00 1.0083e-02 \\ 
				1.200000e+00 1.0813e-02 \\ 
				1.300000e+00 1.1663e-02 \\ 
				1.400000e+00 1.2534e-02 \\ 
				1.500000e+00 1.3092e-02 \\
			};
			
			\addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks,forget plot]
			table[row sep=crcr]{%
				1.000000e-01 1.9114e-01 \\ 
				2.000000e-01 7.5693e-02 \\ 
				3.000000e-01 4.0423e-02 \\ 
				4.000000e-01 2.4188e-02 \\ 
				5.000000e-01 1.7119e-02 \\ 
				6.000000e-01 1.2721e-02 \\ 
				7.000000e-01 1.1499e-02 \\ 
				8.000000e-01 1.0577e-02 \\ 
				9.000000e-01 1.0353e-02 \\ 
				1 9.7039e-03 \\ 
				1.100000e+00 1.0249e-02 \\ 
				1.200000e+00 1.0927e-02 \\ 
				1.300000e+00 1.1976e-02 \\ 
				1.400000e+00 1.1977e-02 \\ 
				1.500000e+00 1.4502e-02 \\ 
			};
			
			\addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				1.000000e-01 1.9107e-01 \\ 
				2.000000e-01 7.5233e-02 \\ 
				3.000000e-01 3.7603e-02 \\ 
				4.000000e-01 2.2153e-02 \\ 
				5.000000e-01 1.4966e-02 \\ 
				6.000000e-01 1.1054e-02 \\ 
				7.000000e-01 8.5931e-03 \\ 
				8.000000e-01 7.3431e-03 \\ 
				9.000000e-01 6.5057e-03 \\ 
				1 5.8093e-03 \\ 
				1.100000e+00 5.2872e-03 \\ 
				1.200000e+00 5.4221e-03 \\ 
				1.300000e+00 5.0853e-03 \\ 
				1.400000e+00 4.9274e-03 \\ 
				1.500000e+00 4.9896e-03 \\ 
			};
			
			\addplot [line width = 1,color=red,mark = o, mark color = red,only marks,forget plot]
			table[row sep=crcr]{%
				1.000000e-01 1.8956e-01 \\ 
				2.000000e-01 7.5402e-02 \\ 
				3.000000e-01 3.5548e-02 \\ 
				4.000000e-01 2.2617e-02 \\ 
				5.000000e-01 1.5080e-02 \\ 
				6.000000e-01 1.0021e-02 \\ 
				7.000000e-01 8.5214e-03 \\ 
				8.000000e-01 7.1474e-03 \\ 
				9.000000e-01 6.3971e-03 \\ 
				1 5.8006e-03 \\ 
				1.100000e+00 5.5463e-03 \\ 
				1.200000e+00 5.1710e-03 \\ 
				1.300000e+00 4.7794e-03 \\ 
				1.400000e+00 4.5948e-03 \\ 
				1.500000e+00 4.5823e-03 \\ 
			};
			
			%             \addplot [line width = 1,color=OliveGreen]
			% 			table[row sep=crcr]{%
				% 				1.0e-01 3.3662e-01 \\ 
				% 2.0e-01 1.8191e-01 \\ 
				% 3.0e-01 1.1611e-01 \\ 
				% 4.0e-01 8.2565e-02 \\ 
				% 5.0e-01 6.3464e-02 \\ 
				% 6.0e-01 5.1716e-02 \\ 
				% 7.0e-01 4.4068e-02 \\ 
				% 8.0e-01 3.8870e-02 \\ 
				% 9.0e-01 3.5221e-02 \\ 
				% 1.0e+00 3.2595e-02 \\ 
				% 1.1e+00 3.0670e-02 \\ 
				% 1.2e+00 2.9241e-02 \\ 
				% 1.3e+00 2.8173e-02 \\ 
				% 1.4e+00 2.7372e-02 \\ 
				% 1.5e+00 2.6774e-02 \\ 
				% 			};
			
			%             \addplot [line width = 1,color=OliveGreen,mark = o, mark color = OliveGreen,only marks]
			% 			table[row sep=crcr]{%
				%                 1.0e-01 3.3268e-01 \\ 
				% 2.0e-01 1.8102e-01 \\ 
				% 3.0e-01 1.1498e-01 \\ 
				% 4.0e-01 8.2870e-02 \\ 
				% 5.0e-01 6.2974e-02 \\ 
				% 6.0e-01 5.1099e-02 \\ 
				% 7.0e-01 4.3536e-02 \\ 
				% 8.0e-01 3.8415e-02 \\ 
				% 9.0e-01 3.4952e-02 \\ 
				% 1.0e+00 3.2175e-02 \\ 
				% 1.1e+00 3.0147e-02 \\ 
				% 1.2e+00 2.8894e-02 \\ 
				% 1.3e+00 2.8024e-02 \\ 
				% 1.4e+00 2.7437e-02 \\ 
				% 1.5e+00 2.6368e-02 \\ 
				% 			};
			\node at (axis cs:1.2,2e-2) () {$\piv = [1 ~1]$};
			\node at (axis cs:.5,5e-3) () {$\piv = [0 ~1]$};
			\addplot [line width = 1,color = black]
			table[row sep=crcr]{%
				-1 1 \\ 
				-1 1 \\ 
			};
			\addlegendentry{approximate};
			\addplot [line width = 1,mark = o, mark color = black,only marks]
			table[row sep=crcr]{%
				-1 1 \\ 
				-1 1 \\ 
			};
			\addlegendentry{simulation};
			%\addplot [line width = 1,mark = x, mark color = black,only marks,mark size = 4]
			%table[row sep=crcr]{%
				%	-1 1 \\ 
				%	-1 1 \\ 
				%};
			%\addlegendentry{exact};
		\end{axis}
\end{tikzpicture}}
%%
%\subcaptionbox{Throughput %\label{fig:PLR_schemes}
	%}{
	%	\begin{tikzpicture}[scale=.9]
		%		\begin{axis}[%
			%			width=1.8in,
			%			height=1.6in,
			%			%at={(0.545in,0.436in)},
			%			scale only axis,
			%			unbounded coords=jump,
			%			xmin=0,
			%			xmax=1.5,
			%			xtick= {0, 0.5, 1, 1.5},
			%			xlabel style={font=\color{white!15!black},yshift=4pt},
			%			xlabel={$U \alpha$ (packets/slot)},
			%			% ymode=log,
			%			ymin=0,
			%			ymax=.2,
			%            ytick= {0, 0.05, 0.1, 0.15, 0.2},
			%			yminorticks=true,
			%			ylabel style={font=\color{white!15!black},yshift=-4pt},
			%			ylabel={throughput, $S$ (packets/slot)},
			%			axis background/.style={fill=white},
			%			title style={font=\bfseries},
			%			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			%			xmajorgrids,
			%			ymajorgrids,
			%			%yminorgrids,
			%			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			%			]
			%			
			%			\addplot [line width = 1,color=blue]
			%			table[row sep=crcr]{%
				%				1.000000e-01 4.1203e-02 \\ 
				%2.000000e-01 7.2609e-02 \\ 
				%3.000000e-01 9.5846e-02 \\ 
				%4.000000e-01 1.1449e-01 \\ 
				%5.000000e-01 1.2720e-01 \\ 
				%6.000000e-01 1.3619e-01 \\ 
				%7.000000e-01 1.4278e-01 \\ 
				%8.000000e-01 1.4739e-01 \\ 
				%9.000000e-01 1.4796e-01 \\ 
				%1 1.4857e-01 \\ 
				%1.100000e+00 1.4737e-01 \\ 
				%1.200000e+00 1.4476e-01 \\ 
				%1.300000e+00 1.4200e-01 \\ 
				%1.400000e+00 1.3924e-01 \\ 
				%1.500000e+00 1.3777e-01 \\ 
				%			};
			%   
			%            \addplot [line width = 1,color=blue,mark = x, mark color = blue,only marks, mark size = 4]
			%			table[row sep=crcr]{%
				%                1.000000e-01 4.1570e-02 \\ 
				%2.000000e-01 7.2650e-02 \\ 
				%3.000000e-01 9.5670e-02 \\ 
				%4.000000e-01 1.1425e-01 \\ 
				%5.000000e-01 1.2591e-01 \\ 
				%6.000000e-01 1.3820e-01 \\ 
				%7.000000e-01 1.4123e-01 \\ 
				%8.000000e-01 1.4678e-01 \\ 
				%9.000000e-01 1.4729e-01 \\ 
				%1 1.4919e-01 \\ 
				%1.100000e+00 1.4586e-01 \\ 
				%1.200000e+00 1.4507e-01 \\ 
				%1.300000e+00 1.4269e-01 \\ 
				%1.400000e+00 1.3926e-01 \\ 
				%1.500000e+00 1.3563e-01 \\ 
				%			};
			%
			%            \addplot [line width = 1,color=red]
			%			table[row sep=crcr]{%
				%				1.000000e-01 4.1566e-02 \\ 
				%2.000000e-01 7.3143e-02 \\ 
				%3.000000e-01 9.8078e-02 \\ 
				%4.000000e-01 1.1765e-01 \\ 
				%5.000000e-01 1.3229e-01 \\ 
				%6.000000e-01 1.4375e-01 \\ 
				%7.000000e-01 1.5338e-01 \\ 
				%8.000000e-01 1.5943e-01 \\ 
				%9.000000e-01 1.6413e-01 \\ 
				%1 1.6849e-01 \\ 
				%1.100000e+00 1.7233e-01 \\ 
				%1.200000e+00 1.7147e-01 \\ 
				%1.300000e+00 1.7400e-01 \\ 
				%1.400000e+00 1.7517e-01 \\ 
				%1.500000e+00 1.7477e-01 \\
				%			};
			%   
			%            \addplot [line width = 1,color=red,mark = x, mark color = red,only marks, mark size = 4]
			%			table[row sep=crcr]{%
				%                1.000000e-01 4.1720e-02 \\ 
				%2.000000e-01 7.3030e-02 \\ 
				%3.000000e-01 9.9190e-02 \\ 
				%4.000000e-01 1.1655e-01 \\ 
				%5.000000e-01 1.3120e-01 \\ 
				%6.000000e-01 1.4574e-01 \\ 
				%7.000000e-01 1.5351e-01 \\ 
				%8.000000e-01 1.6000e-01 \\ 
				%9.000000e-01 1.6521e-01 \\ 
				%1 1.7038e-01 \\ 
				%1.100000e+00 1.7049e-01 \\ 
				%1.200000e+00 1.7545e-01 \\ 
				%1.300000e+00 1.7615e-01 \\ 
				%1.400000e+00 1.7577e-01 \\ 
				%1.500000e+00 1.7615e-01 \\ 
				%			};
			%   
			%%             \addplot [line width = 1,color=OliveGreen]
			%% 			table[row sep=crcr]{%
				%% 				1.0e-01 8.1288e-02 \\ 
				%% 2.0e-01 1.4144e-01 \\ 
				%% 3.0e-01 1.8670e-01 \\ 
				%% 4.0e-01 2.2125e-01 \\ 
				%% 5.0e-01 2.4794e-01 \\ 
				%% 6.0e-01 2.6882e-01 \\ 
				%% 7.0e-01 2.8518e-01 \\ 
				%% 8.0e-01 2.9818e-01 \\ 
				%% 9.0e-01 3.0859e-01 \\ 
				%% 1.0e+00 3.1685e-01 \\ 
				%% 1.1e+00 3.2355e-01 \\ 
				%% 1.2e+00 3.2889e-01 \\ 
				%% 1.3e+00 3.3324e-01 \\ 
				%% 1.4e+00 3.3678e-01 \\ 
				%% 1.5e+00 3.3953e-01 \\ 
				%% 			};
			%   
			%%             \addplot [line width = 1,color=OliveGreen,mark = o, mark color = OliveGreen,only marks]
			%% 			table[row sep=crcr]{%
				%%                 1.0e-01 8.1294e-02 \\ 
				%% 2.0e-01 1.4111e-01 \\ 
				%% 3.0e-01 1.8712e-01 \\ 
				%% 4.0e-01 2.2032e-01 \\ 
				%% 5.0e-01 2.4795e-01 \\ 
				%% 6.0e-01 2.6938e-01 \\ 
				%% 7.0e-01 2.8535e-01 \\ 
				%% 8.0e-01 2.9877e-01 \\ 
				%% 9.0e-01 3.0847e-01 \\ 
				%% 1.0e+00 3.1703e-01 \\ 
				%% 1.1e+00 3.2393e-01 \\ 
				%% 1.2e+00 3.2922e-01 \\ 
				%% 1.3e+00 3.3263e-01 \\ 
				%% 1.4e+00 3.3597e-01 \\ 
				%% 1.5e+00 3.4011e-01 \\ 
				%% 			};
			%   \end{axis}
		%\end{tikzpicture}}

==> fig/sim_vs_analytic_slides.tex <==
	\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=1.8in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=0,
			ymax=10,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={normalized average AoI, $\bar{\Delta}/U$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.99)}, anchor=north east, legend cell align=left, align=left}
			]
			
			\addplot [line width = 1,color=blue,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1737e+01 \\ 
                2.0e-01 6.5811e+00 \\ 
                3.0e-01 4.9310e+00 \\ 
                4.0e-01 4.1891e+00 \\ 
                5.0e-01 3.7585e+00 \\ 
                6.0e-01 3.5107e+00 \\ 
                7.0e-01 3.3881e+00 \\ 
                8.0e-01 3.3199e+00 \\ 
                9.0e-01 3.3028e+00 \\ 
                1.0e+00 3.3536e+00 \\ 
                1.1e+00 3.3607e+00 \\ 
                1.2e+00 3.4144e+00 \\ 
                1.3e+00 3.5227e+00 \\ 
                1.4e+00 3.6071e+00 \\ 
                1.5e+00 3.7101e+00 \\ 
			};
   
            \addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks,forget plot]
			table[row sep=crcr]{%
                1.0e-01 1.1569e+01 \\ 
                2.0e-01 6.5399e+00 \\ 
                3.0e-01 4.9052e+00 \\ 
                4.0e-01 4.1372e+00 \\ 
                5.0e-01 3.7507e+00 \\ 
                6.0e-01 3.5191e+00 \\ 
                7.0e-01 3.3905e+00 \\ 
                8.0e-01 3.3234e+00 \\ 
                9.0e-01 3.2963e+00 \\ 
                1.0e+00 3.3174e+00 \\ 
                1.1e+00 3.3658e+00 \\ 
                1.2e+00 3.4208e+00 \\ 
                1.3e+00 3.4999e+00 \\ 
                1.4e+00 3.6002e+00 \\ 
                1.5e+00 3.6978e+00 \\ 
			};

            \addplot [line width = 1,color=red,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1744e+01 \\ 
                2.0e-01 6.5254e+00 \\ 
                3.0e-01 4.8784e+00 \\ 
                4.0e-01 4.0967e+00 \\ 
                5.0e-01 3.6312e+00 \\ 
                6.0e-01 3.3853e+00 \\ 
                7.0e-01 3.2097e+00 \\ 
                8.0e-01 3.1449e+00 \\ 
                9.0e-01 3.0641e+00 \\ 
                1.0e+00 3.0373e+00 \\ 
                1.1e+00 3.0383e+00 \\ 
                1.2e+00 3.0431e+00 \\ 
                1.3e+00 3.0513e+00 \\ 
                1.4e+00 3.0971e+00 \\ 
                1.5e+00 3.1242e+00 \\ 
			};
   
            \addplot [line width = 1,color=red,mark = o, mark color = red,only marks,forget plot]
			table[row sep=crcr]{%
                1.0e-01 1.1636e+01 \\ 
                2.0e-01 6.4973e+00 \\ 
                3.0e-01 4.8595e+00 \\ 
                4.0e-01 4.0812e+00 \\ 
                5.0e-01 3.6406e+00 \\ 
                6.0e-01 3.3711e+00 \\ 
                7.0e-01 3.2156e+00 \\ 
                8.0e-01 3.1149e+00 \\ 
                9.0e-01 3.0543e+00 \\ 
                1.0e+00 3.0245e+00 \\ 
                1.1e+00 3.0068e+00 \\ 
                1.2e+00 3.0227e+00 \\ 
                1.3e+00 3.0413e+00 \\ 
                1.4e+00 3.0599e+00 \\ 
                1.5e+00 3.1068e+00 \\ 
			};

            \addplot [line width = 1,color=OliveGreen,forget plot]
			table[row sep=crcr]{%
				1.0e-01 1.1743e+01 \\ 
                2.0e-01 6.5031e+00 \\ 
                3.0e-01 4.8214e+00 \\ 
                4.0e-01 3.9962e+00 \\ 
                5.0e-01 3.5046e+00 \\ 
                6.0e-01 3.2288e+00 \\ 
                7.0e-01 3.0181e+00 \\ 
                8.0e-01 2.8716e+00 \\ 
                9.0e-01 2.7677e+00 \\ 
                1.0e+00 2.6956e+00 \\ 
                1.1e+00 2.6584e+00 \\ 
                1.2e+00 2.5940e+00 \\ 
                1.3e+00 2.5610e+00 \\ 
                1.4e+00 2.5591e+00 \\ 
                1.5e+00 2.5265e+00 \\
			};
   
            \addplot [line width = 1,color = OliveGreen,mark = o, mark color = OliveGreen,only marks,forget plot]
			table[row sep=crcr]{%
                1.0e-01 1.1590e+01 \\ 
                2.0e-01 6.5307e+00 \\ 
                3.0e-01 4.8051e+00 \\ 
                4.0e-01 3.9891e+00 \\ 
                5.0e-01 3.5037e+00 \\ 
                6.0e-01 3.2200e+00 \\ 
                7.0e-01 3.0024e+00 \\ 
                8.0e-01 2.8725e+00 \\ 
                9.0e-01 2.7667e+00 \\ 
                1.0e+00 2.6994e+00 \\ 
                1.1e+00 2.6386e+00 \\ 
                1.2e+00 2.5907e+00 \\ 
                1.3e+00 2.5718e+00 \\ 
                1.4e+00 2.5392e+00 \\ 
                1.5e+00 2.5271e+00 \\ 
			};
       \addplot [line width = 1,color = blue,mark = o, mark color = blue]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{$\piv = [1 ~1 ~1]$};
    \addplot [line width = 1,color = red,mark = o, mark color = red]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{$\piv = [0~ 1 ~1]$};
    \addplot [line width = 1,color = OliveGreen,mark = o, mark color = OliveGreen]
			table[row sep=crcr]{%
                -1 0 \\ 
                -1 0 \\ 
                };
    \addlegendentry{$\piv = [0 ~0 ~1]$};
   \end{axis}
\end{tikzpicture}
%
	\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=1.8in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			ymode=log,
			ymin=1e-2,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={age violation probability, $\zeta(\theta)$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.0e-01 3.3631e-01 \\ 
                2.0e-01 1.8407e-01 \\ 
                3.0e-01 1.2061e-01 \\ 
                4.0e-01 9.0390e-02 \\ 
                5.0e-01 7.2823e-02 \\ 
                6.0e-01 6.2835e-02 \\ 
                7.0e-01 5.7920e-02 \\ 
                8.0e-01 5.5169e-02 \\ 
                9.0e-01 5.4401e-02 \\ 
                1.0e+00 5.6239e-02 \\ 
                1.1e+00 5.6401e-02 \\ 
                1.2e+00 5.8359e-02 \\ 
                1.3e+00 6.2447e-02 \\ 
                1.4e+00 6.5631e-02 \\ 
                1.5e+00 6.9560e-02 \\ 
			};
   
            \addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks]
			table[row sep=crcr]{%
                1.0e-01 3.3240e-01 \\ 
                2.0e-01 1.8215e-01 \\ 
                3.0e-01 1.1933e-01 \\ 
                4.0e-01 8.8636e-02 \\ 
                5.0e-01 7.2186e-02 \\ 
                6.0e-01 6.3397e-02 \\ 
                7.0e-01 5.7974e-02 \\ 
                8.0e-01 5.4999e-02 \\ 
                9.0e-01 5.4001e-02 \\ 
                1.0e+00 5.4730e-02 \\ 
                1.1e+00 5.6746e-02 \\ 
                1.2e+00 5.8870e-02 \\ 
                1.3e+00 6.1631e-02 \\ 
                1.4e+00 6.5113e-02 \\ 
                1.5e+00 6.9351e-02 \\ 
			};

            \addplot [line width = 1,color=red]
			table[row sep=crcr]{%
				1.0e-01 3.3636e-01 \\ 
                2.0e-01 1.8185e-01 \\ 
                3.0e-01 1.1827e-01 \\ 
                4.0e-01 8.6405e-02 \\ 
                5.0e-01 6.7514e-02 \\ 
                6.0e-01 5.7711e-02 \\ 
                7.0e-01 5.0862e-02 \\ 
                8.0e-01 4.8313e-02 \\ 
                9.0e-01 4.5218e-02 \\ 
                1.0e+00 4.4139e-02 \\ 
                1.1e+00 4.4081e-02 \\ 
                1.2e+00 4.4164e-02 \\ 
                1.3e+00 4.4372e-02 \\ 
                1.4e+00 4.5952e-02 \\ 
                1.5e+00 4.6859e-02 \\        
			};
   
            \addplot [line width = 1,color=red,mark = o, mark color = red,only marks]
			table[row sep=crcr]{%
                1.0e-01 3.3430e-01 \\ 
                2.0e-01 1.8088e-01 \\ 
                3.0e-01 1.1703e-01 \\ 
                4.0e-01 8.5341e-02 \\ 
                5.0e-01 6.7726e-02 \\ 
                6.0e-01 5.7265e-02 \\ 
                7.0e-01 5.1135e-02 \\ 
                8.0e-01 4.7087e-02 \\ 
                9.0e-01 4.4850e-02 \\ 
                1.0e+00 4.3677e-02 \\ 
                1.1e+00 4.3127e-02 \\ 
                1.2e+00 4.3401e-02 \\ 
                1.3e+00 4.3999e-02 \\ 
                1.4e+00 4.4549e-02 \\ 
                1.5e+00 4.5935e-02 \\     
			};
   
            \addplot [line width = 1,color=OliveGreen]
			table[row sep=crcr]{%
				1.0e-01 3.3703e-01 \\ 
                2.0e-01 1.8153e-01 \\ 
                3.0e-01 1.1627e-01 \\ 
                4.0e-01 8.2513e-02 \\ 
                5.0e-01 6.2628e-02 \\ 
                6.0e-01 5.1792e-02 \\ 
                7.0e-01 4.3805e-02 \\ 
                8.0e-01 3.8440e-02 \\ 
                9.0e-01 3.4746e-02 \\ 
                1.0e+00 3.2236e-02 \\ 
                1.1e+00 3.0934e-02 \\ 
                1.2e+00 2.8788e-02 \\ 
                1.3e+00 2.7684e-02 \\ 
                1.4e+00 2.7576e-02 \\ 
                1.5e+00 2.6513e-02 \\ 
			};
   
            \addplot [line width = 1,color=OliveGreen,mark = o, mark color = OliveGreen,only marks]
			table[row sep=crcr]{%
                1.0e-01 3.3141e-01 \\ 
                2.0e-01 1.8215e-01 \\ 
                3.0e-01 1.1476e-01 \\ 
                4.0e-01 8.2261e-02 \\ 
                5.0e-01 6.2553e-02 \\ 
                6.0e-01 5.1234e-02 \\ 
                7.0e-01 4.3202e-02 \\ 
                8.0e-01 3.8499e-02 \\ 
                9.0e-01 3.4603e-02 \\ 
                1.0e+00 3.2334e-02 \\ 
                1.1e+00 3.0363e-02 \\ 
                1.2e+00 2.8695e-02 \\ 
                1.3e+00 2.8009e-02 \\ 
                1.4e+00 2.7045e-02 \\ 
                1.5e+00 2.6570e-02 \\ 
			};
   \end{axis}
\end{tikzpicture}
%
	\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=1.8in,
			height=1.6in,
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0,
			xmax=1.5,
			xtick= {0, 0.5, 1, 1.5},
			xlabel style={font=\color{white!15!black},yshift=4pt},
			xlabel={$U \alpha$ (packets/slot)},
			% ymode=log,
			ymin=0,
			ymax=.4,
			yminorticks=true,
			ylabel style={font=\color{white!15!black},yshift=-4pt},
			ylabel={throughput, $S$ (packets/slot)},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
			ymajorgrids,
			%yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!orange}
			]
			
			\addplot [line width = 1,color=blue]
			table[row sep=crcr]{%
				1.0e-01 8.1341e-02 \\ 
                2.0e-01 1.4033e-01 \\ 
                3.0e-01 1.8295e-01 \\ 
                4.0e-01 2.1217e-01 \\ 
                5.0e-01 2.3405e-01 \\ 
                6.0e-01 2.4901e-01 \\ 
                7.0e-01 2.5748e-01 \\ 
                8.0e-01 2.6265e-01 \\ 
                9.0e-01 2.6441e-01 \\ 
                1.0e+00 2.6147e-01 \\ 
                1.1e+00 2.6150e-01 \\ 
                1.2e+00 2.5838e-01 \\ 
                1.3e+00 2.5184e-01 \\ 
                1.4e+00 2.4703e-01 \\ 
                1.5e+00 2.4131e-01 \\ 
			};
   
            \addplot [line width = 1,color=blue,mark = o, mark color = blue,only marks]
			table[row sep=crcr]{%
                1.0e-01 8.1462e-02 \\ 
                2.0e-01 1.4046e-01 \\ 
                3.0e-01 1.8315e-01 \\ 
                4.0e-01 2.1350e-01 \\ 
                5.0e-01 2.3418e-01 \\ 
                6.0e-01 2.4754e-01 \\ 
                7.0e-01 2.5642e-01 \\ 
                8.0e-01 2.6212e-01 \\ 
                9.0e-01 2.6395e-01 \\ 
                1.0e+00 2.6320e-01 \\ 
                1.1e+00 2.6052e-01 \\ 
                1.2e+00 2.5675e-01 \\ 
                1.3e+00 2.5212e-01 \\ 
                1.4e+00 2.4714e-01 \\ 
                1.5e+00 2.4099e-01 \\ 
			};

            \addplot [line width = 1,color=red]
			table[row sep=crcr]{%
				1.0e-01 8.1322e-02 \\ 
                2.0e-01 1.4156e-01 \\ 
                3.0e-01 1.8508e-01 \\ 
                4.0e-01 2.1698e-01 \\ 
                5.0e-01 2.4204e-01 \\ 
                6.0e-01 2.5812e-01 \\ 
                7.0e-01 2.7114e-01 \\ 
                8.0e-01 2.7672e-01 \\ 
                9.0e-01 2.8388e-01 \\ 
                1.0e+00 2.8676e-01 \\ 
                1.1e+00 2.8734e-01 \\ 
                1.2e+00 2.8764e-01 \\ 
                1.3e+00 2.8762e-01 \\ 
                1.4e+00 2.8449e-01 \\ 
                1.5e+00 2.8283e-01 \\ 
			};
   
            \addplot [line width = 1,color=red,mark = o, mark color = red,only marks]
			table[row sep=crcr]{%
                1.0e-01 8.0996e-02 \\ 
                2.0e-01 1.4124e-01 \\ 
                3.0e-01 1.8520e-01 \\ 
                4.0e-01 2.1755e-01 \\ 
                5.0e-01 2.4090e-01 \\ 
                6.0e-01 2.5804e-01 \\ 
                7.0e-01 2.7007e-01 \\ 
                8.0e-01 2.7906e-01 \\ 
                9.0e-01 2.8414e-01 \\ 
                1.0e+00 2.8694e-01 \\ 
                1.1e+00 2.8874e-01 \\ 
                1.2e+00 2.8885e-01 \\ 
                1.3e+00 2.8811e-01 \\ 
                1.4e+00 2.8683e-01 \\ 
                1.5e+00 2.8405e-01 \\ 
			};
   
            \addplot [line width = 1,color=OliveGreen]
			table[row sep=crcr]{%
				1.0e-01 8.1171e-02 \\ 
                2.0e-01 1.4165e-01 \\ 
                3.0e-01 1.8657e-01 \\ 
                4.0e-01 2.2133e-01 \\ 
                5.0e-01 2.4927e-01 \\ 
                6.0e-01 2.6864e-01 \\ 
                7.0e-01 2.8576e-01 \\ 
                8.0e-01 2.9924e-01 \\ 
                9.0e-01 3.0989e-01 \\ 
                1.0e+00 3.1797e-01 \\ 
                1.1e+00 3.2272e-01 \\ 
                1.2e+00 3.3044e-01 \\ 
                1.3e+00 3.3499e-01 \\ 
                1.4e+00 3.3602e-01 \\ 
                1.5e+00 3.4053e-01 \\ 
			};
   
            \addplot [line width = 1,color=OliveGreen,mark = o, mark color = OliveGreen,only marks]
			table[row sep=crcr]{%
                1.0e-01 8.1611e-02 \\ 
                2.0e-01 1.4049e-01 \\ 
                3.0e-01 1.8695e-01 \\ 
                4.0e-01 2.2092e-01 \\ 
                5.0e-01 2.4836e-01 \\ 
                6.0e-01 2.6940e-01 \\ 
                7.0e-01 2.8613e-01 \\ 
                8.0e-01 2.9850e-01 \\ 
                9.0e-01 3.0941e-01 \\ 
                1.0e+00 3.1713e-01 \\ 
                1.1e+00 3.2381e-01 \\ 
                1.2e+00 3.3000e-01 \\ 
                1.3e+00 3.3340e-01 \\ 
                1.4e+00 3.3736e-01 \\ 
                1.5e+00 3.4010e-01 \\ 
			};
   \end{axis}
\end{tikzpicture}
